Expression for the Number of Spanning Trees of Line Graphs of Arbitrary Connected Graphs

For any graph $G$, let $t(G)$ be the number of spanning trees of $G$, $L(G)$ be the line graph of $G$ and for any non-negative integer $r$, $S_r(G)$ be the graph obtained from $G$ by replacing each edge $e$ by a path of length $r+1$ connecting the two ends of $e$. In this paper we obtain an expression for $t(L(S_r(G)))$ in terms of spanning trees of $G$ by a combinatorial approach. This result generalizes some known results on the relation between $t(L(S_r(G)))$ and $t(G)$ and gives an explicit expression $t(L(S_r(G)))=k^{m+s-n-1}(rk+2)^{m-n+1}t(G)$ if $G$ is of order $n+s$ and size $m+s$ in which $s$ vertices are of degree $1$ and the others are of degree $k$. Thus we prove a conjecture on $t(L(S_1(G)))$ for such a graph $G$.

==> (inline-0) <==
\begin{picture}(184.75,60.75)(0,0)
\put(14.5,45.25){\circle*{2.236}}
\put(42.75,45.25){\circle*{2.236}}
\put(150,45.5){\circle*{2.236}}
\put(72.5,45.25){\circle*{2.236}}
\put(179.75,45.5){\circle*{2.236}}
\put(24,45.25){\circle*{2.236}}
\put(52.25,45.25){\circle*{2.236}}
\put(159.5,45.5){\circle*{2.236}}
\put(82,45.25){\circle*{2.236}}
\put(33.25,45.25){\circle*{2.236}}
\put(140.5,45.5){\circle*{2.236}}
\put(61.5,45.25){\circle*{2.236}}
\put(168.75,45.5){\circle*{2.236}}
\put(100.75,45.25){\circle*{2.236}}
\put(71.5,52.5){\circle*{2.236}}
\put(178.75,52.75){\circle*{2.236}}
\put(24.25,53.75){\circle*{2.236}}
\put(14.5,21){\circle*{2.236}}
\put(20.25,11.5){\circle*{2.236}}
\put(99.5,12.5){\circle*{2.236}}
\put(24.75,20.75){\circle*{2.236}}
\put(44.5,21.25){\circle*{2.236}}
\put(151.75,21.5){\circle*{2.236}}
\put(45.5,10.75){\circle*{2.236}}
\put(152.75,11){\circle*{2.236}}
\put(51.75,21.75){\circle*{2.236}}
\put(159,22){\circle*{2.236}}
\put(69.25,21.5){\circle*{2.236}}
\put(79.5,21.75){\circle*{2.236}}
\put(95.25,22.5){\circle*{2.236}}
\put(104,22.5){\circle*{2.236}}
%\emline(14.25,45.5)(14.75,21.25)
\multiput(14.25,45.5)(.041667,-2.020833){12}{\line(0,-1){2.020833}}
%\end
%\emline(14.75,21.25)(24,45.5)
\multiput(14.75,21.25)(.042045455,.110227273){220}{\line(0,1){.110227273}}
%\end
%\emline(24,45.5)(24.25,53.75)
\multiput(24,45.5)(.041667,1.375){6}{\line(0,1){1.375}}
%\end
%\emline(14.5,21.25)(25,20.75)
\multiput(14.5,21.25)(.875,-.041667){12}{\line(1,0){.875}}
%\end
%\emline(25,20.75)(33.25,45.25)
\multiput(25,20.75)(.042091837,.125){196}{\line(0,1){.125}}
%\end
\put(33.25,45.25){\line(1,0){9.5}}
\put(140.5,45.5){\line(1,0){9.5}}
%\emline(42.75,45.25)(44.25,21.5)
\multiput(42.75,45.25)(.04166667,-.65972222){36}{\line(0,-1){.65972222}}
%\end
%\emline(150,45.5)(151.5,21.75)
\multiput(150,45.5)(.04166667,-.65972222){36}{\line(0,-1){.65972222}}
%\end
%\emline(44.25,21.5)(45.5,10.75)
\multiput(44.25,21.5)(.0416667,-.3583333){30}{\line(0,-1){.3583333}}
%\end
%\emline(151.5,21.75)(152.75,11)
\multiput(151.5,21.75)(.0416667,-.3583333){30}{\line(0,-1){.3583333}}
%\end
%\emline(45.5,10.75)(51.75,22)
\multiput(45.5,10.75)(.041946309,.075503356){149}{\line(0,1){.075503356}}
%\end
%\emline(152.75,11)(159,22.25)
\multiput(152.75,11)(.041946309,.075503356){149}{\line(0,1){.075503356}}
%\end
%\emline(51.75,22)(72.5,45.5)
\multiput(51.75,22)(.0421747967,.0477642276){492}{\line(0,1){.0477642276}}
%\end
%\emline(159,22.25)(179.75,45.75)
\multiput(159,22.25)(.0421747967,.0477642276){492}{\line(0,1){.0477642276}}
%\end
%\emline(44.5,21.25)(52.25,45.5)
\multiput(44.5,21.25)(.042119565,.131793478){184}{\line(0,1){.131793478}}
%\end
%\emline(52.25,45.5)(61.5,45.25)
\multiput(52.25,45.5)(1.541667,-.041667){6}{\line(1,0){1.541667}}
%\end
%\emline(159.5,45.75)(168.75,45.5)
\multiput(159.5,45.75)(1.541667,-.041667){6}{\line(1,0){1.541667}}
%\end
%\emline(61.5,45.25)(68.75,22)
\multiput(61.5,45.25)(.042151163,-.135174419){172}{\line(0,-1){.135174419}}
%\end
\put(68.75,22){\line(1,0){10.5}}
%\emline(79.25,22)(81.75,45.75)
\multiput(79.25,22)(.04166667,.39583333){60}{\line(0,1){.39583333}}
%\end
%\emline(95,22.5)(100.75,45.75)
\multiput(95,22.5)(.041970803,.169708029){137}{\line(0,1){.169708029}}
%\end
%\emline(95,23)(104,22.75)
\multiput(95,23)(1.5,-.041667){6}{\line(1,0){1.5}}
%\end
%\emline(72.75,45.5)(71.25,52.75)
\multiput(72.75,45.5)(-.04166667,.20138889){36}{\line(0,1){.20138889}}
%\end
%\emline(180,45.75)(178.5,53)
\multiput(180,45.75)(-.04166667,.20138889){36}{\line(0,1){.20138889}}
%\end
\put(58.25,49.25){\oval(106.5,23)[]}
%\emline(95.25,22.75)(99.5,12.5)
\multiput(95.25,22.75)(.042079208,-.101485149){101}{\line(0,-1){.101485149}}
%\end
%\emline(20,11.5)(24.75,20.75)
\multiput(20,11.5)(.042035398,.081858407){113}{\line(0,1){.081858407}}
%\end
%\circle(19.25,15.25){23.345}
\put(30.922,15.25){\line(0,1){.6142}}
\put(30.906,15.864){\line(0,1){.6125}}
\put(30.858,16.477){\line(0,1){.6091}}
\put(30.777,17.086){\line(0,1){.6041}}
\multiput(30.665,17.69)(-.03605,.14932){4}{\line(0,1){.14932}}
\multiput(30.52,18.287)(-.035089,.117775){5}{\line(0,1){.117775}}
\multiput(30.345,18.876)(-.041238,.115765){5}{\line(0,1){.115765}}
\multiput(30.139,19.455)(-.039394,.094529){6}{\line(0,1){.094529}}
\multiput(29.902,20.022)(-.037983,.079136){7}{\line(0,1){.079136}}
\multiput(29.637,20.576)(-.042095,.077027){7}{\line(0,1){.077027}}
\multiput(29.342,21.115)(-.040329,.065367){8}{\line(0,1){.065367}}
\multiput(29.019,21.638)(-.038856,.056137){9}{\line(0,1){.056137}}
\multiput(28.67,22.143)(-.041756,.054015){9}{\line(0,1){.054015}}
\multiput(28.294,22.63)(-.040087,.046568){10}{\line(0,1){.046568}}
\multiput(27.893,23.095)(-.03862,.040358){11}{\line(0,1){.040358}}
\multiput(27.468,23.539)(-.044759,.042097){10}{\line(-1,0){.044759}}
\multiput(27.02,23.96)(-.046912,.039684){10}{\line(-1,0){.046912}}
\multiput(26.551,24.357)(-.054373,.041289){9}{\line(-1,0){.054373}}
\multiput(26.062,24.729)(-.05647,.03837){9}{\line(-1,0){.05647}}
\multiput(25.554,25.074)(-.065712,.039764){8}{\line(-1,0){.065712}}
\multiput(25.028,25.392)(-.077387,.041429){7}{\line(-1,0){.077387}}
\multiput(24.486,25.682)(-.07946,.0373){7}{\line(-1,0){.07946}}
\multiput(23.93,25.943)(-.094865,.038578){6}{\line(-1,0){.094865}}
\multiput(23.361,26.175)(-.116116,.040239){5}{\line(-1,0){.116116}}
\multiput(22.78,26.376)(-.118073,.034072){5}{\line(-1,0){.118073}}
\multiput(22.19,26.546)(-.14963,.03476){4}{\line(-1,0){.14963}}
\put(21.591,26.685){\line(-1,0){.605}}
\put(20.986,26.793){\line(-1,0){.6098}}
\put(20.377,26.868){\line(-1,0){.6129}}
\put(19.764,26.911){\line(-1,0){.6144}}
\put(19.149,26.922){\line(-1,0){.6141}}
\put(18.535,26.901){\line(-1,0){.6121}}
\put(17.923,26.847){\line(-1,0){.6084}}
\put(17.315,26.761){\line(-1,0){.6031}}
\multiput(16.712,26.643)(-.14901,-.03734){4}{\line(-1,0){.14901}}
\multiput(16.116,26.494)(-.117468,-.036103){5}{\line(-1,0){.117468}}
\multiput(15.528,26.313)(-.096171,-.035195){6}{\line(-1,0){.096171}}
\multiput(14.951,26.102)(-.094186,-.040208){6}{\line(-1,0){.094186}}
\multiput(14.386,25.861)(-.078805,-.038664){7}{\line(-1,0){.078805}}
\multiput(13.835,25.59)(-.067079,-.037413){8}{\line(-1,0){.067079}}
\multiput(13.298,25.291)(-.065017,-.040891){8}{\line(-1,0){.065017}}
\multiput(12.778,24.964)(-.0558,-.039338){9}{\line(-1,0){.0558}}
\multiput(12.276,24.61)(-.048287,-.037998){10}{\line(-1,0){.048287}}
\multiput(11.793,24.23)(-.046221,-.040487){10}{\line(-1,0){.046221}}
\multiput(11.331,23.825)(-.040024,-.038966){11}{\line(-1,0){.040024}}
\multiput(10.89,23.396)(-.04171,-.04512){10}{\line(0,-1){.04512}}
\multiput(10.473,22.945)(-.039278,-.047252){10}{\line(0,-1){.047252}}
\multiput(10.08,22.473)(-.040819,-.054727){9}{\line(0,-1){.054727}}
\multiput(9.713,21.98)(-.037882,-.056799){9}{\line(0,-1){.056799}}
\multiput(9.372,21.469)(-.039196,-.066053){8}{\line(0,-1){.066053}}
\multiput(9.059,20.94)(-.040761,-.077741){7}{\line(0,-1){.077741}}
\multiput(8.773,20.396)(-.036613,-.079779){7}{\line(0,-1){.079779}}
\multiput(8.517,19.838)(-.037758,-.095194){6}{\line(0,-1){.095194}}
\multiput(8.29,19.267)(-.039236,-.116459){5}{\line(0,-1){.116459}}
\multiput(8.094,18.684)(-.04132,-.14795){4}{\line(0,-1){.14795}}
\multiput(7.929,18.092)(-.03347,-.14992){4}{\line(0,-1){.14992}}
\put(7.795,17.493){\line(0,-1){.6059}}
\put(7.693,16.887){\line(0,-1){.6104}}
\put(7.623,16.276){\line(0,-1){1.2277}}
\put(7.579,15.049){\line(0,-1){.6139}}
\put(7.606,14.435){\line(0,-1){.6116}}
\put(7.665,13.823){\line(0,-1){.6077}}
\multiput(7.756,13.216)(.04099,-.20067){3}{\line(0,-1){.20067}}
\multiput(7.879,12.614)(.03862,-.14868){4}{\line(0,-1){.14868}}
\multiput(8.034,12.019)(.037114,-.117152){5}{\line(0,-1){.117152}}
\multiput(8.219,11.433)(.036023,-.095864){6}{\line(0,-1){.095864}}
\multiput(8.435,10.858)(.041018,-.093836){6}{\line(0,-1){.093836}}
\multiput(8.681,10.295)(.039342,-.078469){7}{\line(0,-1){.078469}}
\multiput(8.957,9.746)(.03799,-.066754){8}{\line(0,-1){.066754}}
\multiput(9.261,9.212)(.04145,-.064662){8}{\line(0,-1){.064662}}
\multiput(9.592,8.694)(.039818,-.055459){9}{\line(0,-1){.055459}}
\multiput(9.951,8.195)(.038413,-.047958){10}{\line(0,-1){.047958}}
\multiput(10.335,7.716)(.040883,-.04587){10}{\line(0,-1){.04587}}
\multiput(10.744,7.257)(.03931,-.039687){11}{\line(0,-1){.039687}}
\multiput(11.176,6.82)(.045478,-.041319){10}{\line(1,0){.045478}}
\multiput(11.631,6.407)(.047589,-.038869){10}{\line(1,0){.047589}}
\multiput(12.107,6.018)(.055076,-.040345){9}{\line(1,0){.055076}}
\multiput(12.602,5.655)(.064264,-.042065){8}{\line(1,0){.064264}}
\multiput(13.117,5.319)(.066388,-.038625){8}{\line(1,0){.066388}}
\multiput(13.648,5.01)(.07809,-.040089){7}{\line(1,0){.07809}}
\multiput(14.194,4.729)(.09344,-.041912){6}{\line(1,0){.09344}}
\multiput(14.755,4.478)(.095516,-.036936){6}{\line(1,0){.095516}}
\multiput(15.328,4.256)(.116793,-.038231){5}{\line(1,0){.116793}}
\multiput(15.912,4.065)(.1483,-.04004){4}{\line(1,0){.1483}}
\multiput(16.505,3.905)(.15021,-.03218){4}{\line(1,0){.15021}}
\put(17.106,3.776){\line(1,0){.6068}}
\put(17.713,3.679){\line(1,0){.611}}
\put(18.324,3.614){\line(1,0){.6136}}
\put(18.937,3.582){\line(1,0){.6145}}
\put(19.552,3.581){\line(1,0){.6136}}
\put(20.165,3.613){\line(1,0){.6111}}
\put(20.777,3.678){\line(1,0){.6069}}
\multiput(21.383,3.774)(.15023,.03204){4}{\line(1,0){.15023}}
\multiput(21.984,3.902)(.14834,.0399){4}{\line(1,0){.14834}}
\multiput(22.578,4.062)(.116828,.038123){5}{\line(1,0){.116828}}
\multiput(23.162,4.253)(.09555,.036848){6}{\line(1,0){.09555}}
\multiput(23.735,4.474)(.093479,.041825){6}{\line(1,0){.093479}}
\multiput(24.296,4.725)(.078127,.040017){7}{\line(1,0){.078127}}
\multiput(24.843,5.005)(.066424,.038564){8}{\line(1,0){.066424}}
\multiput(25.374,5.313)(.064302,.042006){8}{\line(1,0){.064302}}
\multiput(25.889,5.649)(.055114,.040295){9}{\line(1,0){.055114}}
\multiput(26.385,6.012)(.047625,.038825){10}{\line(1,0){.047625}}
\multiput(26.861,6.4)(.045516,.041277){10}{\line(1,0){.045516}}
\multiput(27.316,6.813)(.039346,.03965){11}{\line(0,1){.03965}}
\multiput(27.749,7.249)(.040926,.045833){10}{\line(0,1){.045833}}
\multiput(28.158,7.707)(.038457,.047923){10}{\line(0,1){.047923}}
\multiput(28.543,8.187)(.039869,.055422){9}{\line(0,1){.055422}}
\multiput(28.902,8.685)(.041509,.064624){8}{\line(0,1){.064624}}
\multiput(29.234,9.202)(.038051,.066719){8}{\line(0,1){.066719}}
\multiput(29.538,9.736)(.039414,.078433){7}{\line(0,1){.078433}}
\multiput(29.814,10.285)(.041104,.093798){6}{\line(0,1){.093798}}
\multiput(30.061,10.848)(.036112,.095831){6}{\line(0,1){.095831}}
\multiput(30.277,11.423)(.037222,.117118){5}{\line(0,1){.117118}}
\multiput(30.463,12.009)(.03876,.14864){4}{\line(0,1){.14864}}
\multiput(30.618,12.603)(.04118,.20064){3}{\line(0,1){.20064}}
\put(30.742,13.205){\line(0,1){.6076}}
\put(30.834,13.813){\line(0,1){.6116}}
\put(30.893,14.424){\line(0,1){.8258}}
%\end
%\circle(47.75,15.75){21.966}
\put(58.733,15.75){\line(0,1){.5847}}
\put(58.717,16.335){\line(0,1){.583}}
\put(58.671,16.918){\line(0,1){.5797}}
\put(58.593,17.497){\line(0,1){.5748}}
\multiput(58.485,18.072)(-.03471,.14205){4}{\line(0,1){.14205}}
\multiput(58.346,18.64)(-.033781,.111999){5}{\line(0,1){.111999}}
\multiput(58.177,19.2)(-.039696,.110042){5}{\line(0,1){.110042}}
\multiput(57.978,19.751)(-.037915,.08981){6}{\line(0,1){.08981}}
\multiput(57.751,20.29)(-.036551,.075141){7}{\line(0,1){.075141}}
\multiput(57.495,20.816)(-.040499,.073089){7}{\line(0,1){.073089}}
\multiput(57.212,21.327)(-.038791,.061975){8}{\line(0,1){.061975}}
\multiput(56.901,21.823)(-.042036,.059822){8}{\line(0,1){.059822}}
\multiput(56.565,22.302)(-.040143,.051111){9}{\line(0,1){.051111}}
\multiput(56.204,22.762)(-.038526,.044011){10}{\line(0,1){.044011}}
\multiput(55.818,23.202)(-.040815,.041898){10}{\line(0,1){.041898}}
\multiput(55.41,23.621)(-.042987,.039665){10}{\line(-1,0){.042987}}
\multiput(54.98,24.017)(-.050042,.041467){9}{\line(-1,0){.050042}}
\multiput(54.53,24.39)(-.052179,.038744){9}{\line(-1,0){.052179}}
\multiput(54.06,24.739)(-.060939,.0404){8}{\line(-1,0){.060939}}
\multiput(53.573,25.062)(-.063003,.037099){8}{\line(-1,0){.063003}}
\multiput(53.069,25.359)(-.074159,.038505){7}{\line(-1,0){.074159}}
\multiput(52.55,25.629)(-.088787,.040253){6}{\line(-1,0){.088787}}
\multiput(52.017,25.87)(-.090804,.035469){6}{\line(-1,0){.090804}}
\multiput(51.472,26.083)(-.111077,.036702){5}{\line(-1,0){.111077}}
\multiput(50.917,26.267)(-.14109,.03842){4}{\line(-1,0){.14109}}
\multiput(50.352,26.42)(-.19058,.04114){3}{\line(-1,0){.19058}}
\put(49.781,26.544){\line(-1,0){.5775}}
\put(49.203,26.636){\line(-1,0){.5816}}
\put(48.622,26.698){\line(-1,0){.5841}}
\put(48.037,26.729){\line(-1,0){.5849}}
\put(47.453,26.729){\line(-1,0){.5841}}
\put(46.869,26.698){\line(-1,0){.5816}}
\put(46.287,26.635){\line(-1,0){.5774}}
\multiput(45.71,26.542)(-.19054,-.04131){3}{\line(-1,0){.19054}}
\multiput(45.138,26.418)(-.14106,-.03855){4}{\line(-1,0){.14106}}
\multiput(44.574,26.264)(-.111043,-.036802){5}{\line(-1,0){.111043}}
\multiput(44.018,26.08)(-.090772,-.035551){6}{\line(-1,0){.090772}}
\multiput(43.474,25.866)(-.088751,-.040333){6}{\line(-1,0){.088751}}
\multiput(42.941,25.624)(-.074124,-.038572){7}{\line(-1,0){.074124}}
\multiput(42.422,25.354)(-.062969,-.037156){8}{\line(-1,0){.062969}}
\multiput(41.919,25.057)(-.060902,-.040455){8}{\line(-1,0){.060902}}
\multiput(41.431,24.733)(-.052144,-.038791){9}{\line(-1,0){.052144}}
\multiput(40.962,24.384)(-.050005,-.041512){9}{\line(-1,0){.050005}}
\multiput(40.512,24.011)(-.042952,-.039704){10}{\line(-1,0){.042952}}
\multiput(40.083,23.614)(-.040777,-.041934){10}{\line(0,-1){.041934}}
\multiput(39.675,23.194)(-.038487,-.044046){10}{\line(0,-1){.044046}}
\multiput(39.29,22.754)(-.040097,-.051147){9}{\line(0,-1){.051147}}
\multiput(38.929,22.294)(-.041982,-.05986){8}{\line(0,-1){.05986}}
\multiput(38.593,21.815)(-.038735,-.06201){8}{\line(0,-1){.06201}}
\multiput(38.283,21.319)(-.040433,-.073125){7}{\line(0,-1){.073125}}
\multiput(38,20.807)(-.036483,-.075174){7}{\line(0,-1){.075174}}
\multiput(37.745,20.28)(-.037834,-.089845){6}{\line(0,-1){.089845}}
\multiput(37.518,19.741)(-.039596,-.110078){5}{\line(0,-1){.110078}}
\multiput(37.32,19.191)(-.0421,-.14004){4}{\line(0,-1){.14004}}
\multiput(37.152,18.631)(-.03459,-.14208){4}{\line(0,-1){.14208}}
\put(37.013,18.063){\line(0,-1){.5749}}
\put(36.905,17.488){\line(0,-1){.5798}}
\put(36.828,16.908){\line(0,-1){.5831}}
\put(36.782,16.325){\line(0,-1){1.7524}}
\put(36.83,14.572){\line(0,-1){.5797}}
\put(36.908,13.993){\line(0,-1){.5747}}
\multiput(37.017,13.418)(.03484,-.14202){4}{\line(0,-1){.14202}}
\multiput(37.157,12.85)(.033883,-.111969){5}{\line(0,-1){.111969}}
\multiput(37.326,12.29)(.039796,-.110006){5}{\line(0,-1){.110006}}
\multiput(37.525,11.74)(.037996,-.089776){6}{\line(0,-1){.089776}}
\multiput(37.753,11.201)(.036619,-.075108){7}{\line(0,-1){.075108}}
\multiput(38.01,10.676)(.040566,-.073052){7}{\line(0,-1){.073052}}
\multiput(38.293,10.164)(.038847,-.06194){8}{\line(0,-1){.06194}}
\multiput(38.604,9.669)(.04209,-.059784){8}{\line(0,-1){.059784}}
\multiput(38.941,9.19)(.040189,-.051074){9}{\line(0,-1){.051074}}
\multiput(39.303,8.731)(.038566,-.043976){10}{\line(0,-1){.043976}}
\multiput(39.688,8.291)(.040853,-.041861){10}{\line(0,-1){.041861}}
\multiput(40.097,7.872)(.043023,-.039626){10}{\line(1,0){.043023}}
\multiput(40.527,7.476)(.05008,-.041422){9}{\line(1,0){.05008}}
\multiput(40.978,7.103)(.052214,-.038697){9}{\line(1,0){.052214}}
\multiput(41.448,6.755)(.060975,-.040345){8}{\line(1,0){.060975}}
\multiput(41.936,6.432)(.063037,-.037042){8}{\line(1,0){.063037}}
\multiput(42.44,6.136)(.074193,-.038438){7}{\line(1,0){.074193}}
\multiput(42.959,5.867)(.088824,-.040173){6}{\line(1,0){.088824}}
\multiput(43.492,5.626)(.090836,-.035387){6}{\line(1,0){.090836}}
\multiput(44.037,5.414)(.11111,-.036601){5}{\line(1,0){.11111}}
\multiput(44.593,5.231)(.14113,-.03829){4}{\line(1,0){.14113}}
\multiput(45.157,5.077)(.19062,-.04097){3}{\line(1,0){.19062}}
\put(45.729,4.955){\line(1,0){.5776}}
\put(46.307,4.862){\line(1,0){.5817}}
\put(46.888,4.801){\line(1,0){.5841}}
\put(47.472,4.771){\line(1,0){.5849}}
\put(48.057,4.771){\line(1,0){.584}}
\put(48.641,4.803){\line(1,0){.5815}}
\put(49.223,4.866){\line(1,0){.5773}}
\multiput(49.8,4.96)(.19051,.04148){3}{\line(1,0){.19051}}
\multiput(50.372,5.085)(.14102,.03868){4}{\line(1,0){.14102}}
\multiput(50.936,5.239)(.11101,.036903){5}{\line(1,0){.11101}}
\multiput(51.491,5.424)(.09074,.035634){6}{\line(1,0){.09074}}
\multiput(52.035,5.638)(.088714,.040414){6}{\line(1,0){.088714}}
\multiput(52.568,5.88)(.074089,.038639){7}{\line(1,0){.074089}}
\multiput(53.086,6.15)(.062936,.037213){8}{\line(1,0){.062936}}
\multiput(53.59,6.448)(.060865,.040511){8}{\line(1,0){.060865}}
\multiput(54.077,6.772)(.052109,.038839){9}{\line(1,0){.052109}}
\multiput(54.546,7.122)(.049967,.041558){9}{\line(1,0){.049967}}
\multiput(54.995,7.496)(.042916,.039743){10}{\line(1,0){.042916}}
\multiput(55.425,7.893)(.040739,.041971){10}{\line(0,1){.041971}}
\multiput(55.832,8.313)(.038447,.044081){10}{\line(0,1){.044081}}
\multiput(56.216,8.754)(.04005,.051183){9}{\line(0,1){.051183}}
\multiput(56.577,9.214)(.041927,.059898){8}{\line(0,1){.059898}}
\multiput(56.912,9.694)(.038679,.062045){8}{\line(0,1){.062045}}
\multiput(57.222,10.19)(.040367,.073162){7}{\line(0,1){.073162}}
\multiput(57.504,10.702)(.036415,.075207){7}{\line(0,1){.075207}}
\multiput(57.759,11.229)(.037752,.089879){6}{\line(0,1){.089879}}
\multiput(57.986,11.768)(.039497,.110114){5}{\line(0,1){.110114}}
\multiput(58.183,12.318)(.04197,.14008){4}{\line(0,1){.14008}}
\multiput(58.351,12.879)(.03446,.14211){4}{\line(0,1){.14211}}
\put(58.489,13.447){\line(0,1){.575}}
\put(58.596,14.022){\line(0,1){.5799}}
\put(58.673,14.602){\line(0,1){1.148}}
%\end
\put(73.5,18.5){\circle{17.557}}
%\circle(100,16){22.361}
\put(111.18,16){\line(0,1){.5932}}
\put(111.165,16.593){\line(0,1){.5916}}
\put(111.118,17.185){\line(0,1){.5882}}
\put(111.039,17.773){\line(0,1){.5832}}
\multiput(110.929,18.356)(-.0351,.14415){4}{\line(0,1){.14415}}
\multiput(110.789,18.933)(-.034163,.113666){5}{\line(0,1){.113666}}
\multiput(110.618,19.501)(-.040146,.111693){5}{\line(0,1){.111693}}
\multiput(110.417,20.06)(-.038347,.091172){6}{\line(0,1){.091172}}
\multiput(110.187,20.607)(-.036969,.076293){7}{\line(0,1){.076293}}
\multiput(109.929,21.141)(-.040965,.074224){7}{\line(0,1){.074224}}
\multiput(109.642,21.66)(-.03924,.062953){8}{\line(0,1){.062953}}
\multiput(109.328,22.164)(-.0378,.054028){9}{\line(0,1){.054028}}
\multiput(108.988,22.65)(-.040613,.051947){9}{\line(0,1){.051947}}
\multiput(108.622,23.118)(-.038981,.044747){10}{\line(0,1){.044747}}
\multiput(108.232,23.565)(-.0413,.042615){10}{\line(0,1){.042615}}
\multiput(107.819,23.991)(-.043503,.040364){10}{\line(-1,0){.043503}}
\multiput(107.384,24.395)(-.045584,.037999){10}{\line(-1,0){.045584}}
\multiput(106.928,24.775)(-.052818,.039474){9}{\line(-1,0){.052818}}
\multiput(106.453,25.13)(-.061692,.041193){8}{\line(-1,0){.061692}}
\multiput(105.96,25.46)(-.063791,.037861){8}{\line(-1,0){.063791}}
\multiput(105.449,25.763)(-.075097,.039341){7}{\line(-1,0){.075097}}
\multiput(104.924,26.038)(-.089926,.041184){6}{\line(-1,0){.089926}}
\multiput(104.384,26.285)(-.091984,.036355){6}{\line(-1,0){.091984}}
\multiput(103.832,26.503)(-.11254,.037707){5}{\line(-1,0){.11254}}
\multiput(103.269,26.692)(-.14298,.0396){4}{\line(-1,0){.14298}}
\multiput(102.698,26.85)(-.14488,.03196){4}{\line(-1,0){.14488}}
\put(102.118,26.978){\line(-1,0){.5855}}
\put(101.533,27.075){\line(-1,0){.5898}}
\put(100.943,27.141){\line(-1,0){.5925}}
\put(100.35,27.175){\line(-1,0){.5934}}
\put(99.757,27.178){\line(-1,0){.5928}}
\put(99.164,27.149){\line(-1,0){.5904}}
\put(98.574,27.089){\line(-1,0){.5864}}
\multiput(97.987,26.998)(-.19357,-.04076){3}{\line(-1,0){.19357}}
\multiput(97.407,26.876)(-.14335,-.03823){4}{\line(-1,0){.14335}}
\multiput(96.833,26.723)(-.112896,-.036627){5}{\line(-1,0){.112896}}
\multiput(96.269,26.539)(-.092328,-.035472){6}{\line(-1,0){.092328}}
\multiput(95.715,26.327)(-.090316,-.040321){6}{\line(-1,0){.090316}}
\multiput(95.173,26.085)(-.075471,-.038619){7}{\line(-1,0){.075471}}
\multiput(94.645,25.814)(-.064151,-.037248){8}{\line(-1,0){.064151}}
\multiput(94.131,25.516)(-.062084,-.0406){8}{\line(-1,0){.062084}}
\multiput(93.635,25.192)(-.053193,-.038966){9}{\line(-1,0){.053193}}
\multiput(93.156,24.841)(-.051051,-.041733){9}{\line(-1,0){.051051}}
\multiput(92.696,24.465)(-.043888,-.039945){10}{\line(-1,0){.043888}}
\multiput(92.258,24.066)(-.041707,-.042218){10}{\line(0,-1){.042218}}
\multiput(91.841,23.644)(-.039408,-.044371){10}{\line(0,-1){.044371}}
\multiput(91.446,23.2)(-.041109,-.051555){9}{\line(0,-1){.051555}}
\multiput(91.076,22.736)(-.038316,-.053664){9}{\line(0,-1){.053664}}
\multiput(90.732,22.253)(-.039841,-.062574){8}{\line(0,-1){.062574}}
\multiput(90.413,21.752)(-.041674,-.073828){7}{\line(0,-1){.073828}}
\multiput(90.121,21.236)(-.037698,-.075935){7}{\line(0,-1){.075935}}
\multiput(89.857,20.704)(-.039219,-.0908){6}{\line(0,-1){.0908}}
\multiput(89.622,20.159)(-.041214,-.111304){5}{\line(0,-1){.111304}}
\multiput(89.416,19.603)(-.035251,-.113334){5}{\line(0,-1){.113334}}
\multiput(89.24,19.036)(-.03648,-.14381){4}{\line(0,-1){.14381}}
\put(89.094,18.461){\line(0,-1){.5822}}
\put(88.978,17.879){\line(0,-1){.5874}}
\put(88.894,17.291){\line(0,-1){.5911}}
\put(88.841,16.7){\line(0,-1){.5931}}
\put(88.82,16.107){\line(0,-1){.5934}}
\put(88.83,15.514){\line(0,-1){.592}}
\put(88.872,14.922){\line(0,-1){.589}}
\put(88.944,14.333){\line(0,-1){.5843}}
\multiput(89.049,13.749)(.03372,-.14448){4}{\line(0,-1){.14448}}
\multiput(89.183,13.171)(.04134,-.14249){4}{\line(0,-1){.14249}}
\multiput(89.349,12.601)(.039074,-.112073){5}{\line(0,-1){.112073}}
\multiput(89.544,12.04)(.037471,-.091535){6}{\line(0,-1){.091535}}
\multiput(89.769,11.491)(.036236,-.076644){7}{\line(0,-1){.076644}}
\multiput(90.023,10.955)(.040252,-.074613){7}{\line(0,-1){.074613}}
\multiput(90.304,10.432)(.038635,-.063326){8}{\line(0,-1){.063326}}
\multiput(90.613,9.926)(.04194,-.061187){8}{\line(0,-1){.061187}}
\multiput(90.949,9.436)(.040114,-.052333){9}{\line(0,-1){.052333}}
\multiput(91.31,8.965)(.038551,-.045118){10}{\line(0,-1){.045118}}
\multiput(91.696,8.514)(.04089,-.043009){10}{\line(0,-1){.043009}}
\multiput(92.104,8.084)(.043115,-.040779){10}{\line(1,0){.043115}}
\multiput(92.536,7.676)(.045218,-.038434){10}{\line(1,0){.045218}}
\multiput(92.988,7.292)(.052437,-.039978){9}{\line(1,0){.052437}}
\multiput(93.46,6.932)(.061295,-.041782){8}{\line(1,0){.061295}}
\multiput(93.95,6.598)(.063425,-.038471){8}{\line(1,0){.063425}}
\multiput(94.457,6.29)(.074717,-.040059){7}{\line(1,0){.074717}}
\multiput(94.98,6.01)(.089527,-.042044){6}{\line(1,0){.089527}}
\multiput(95.518,5.757)(.091632,-.037234){6}{\line(1,0){.091632}}
\multiput(96.067,5.534)(.112174,-.038784){5}{\line(1,0){.112174}}
\multiput(96.628,5.34)(.14259,-.04097){4}{\line(1,0){.14259}}
\multiput(97.199,5.176)(.14457,-.03335){4}{\line(1,0){.14457}}
\put(97.777,5.043){\line(1,0){.5845}}
\put(98.361,4.94){\line(1,0){.5891}}
\put(98.951,4.869){\line(1,0){.5921}}
\put(99.543,4.829){\line(1,0){.5934}}
\put(100.136,4.82){\line(1,0){.593}}
\put(100.729,4.843){\line(1,0){.5909}}
\put(101.32,4.898){\line(1,0){.5872}}
\put(101.907,4.983){\line(1,0){.5819}}
\multiput(102.489,5.1)(.14371,.03686){4}{\line(1,0){.14371}}
\multiput(103.064,5.248)(.113242,.035544){5}{\line(1,0){.113242}}
\multiput(103.63,5.425)(.111197,.041502){5}{\line(1,0){.111197}}
\multiput(104.186,5.633)(.090698,.039453){6}{\line(1,0){.090698}}
\multiput(104.73,5.869)(.075837,.037894){7}{\line(1,0){.075837}}
\multiput(105.261,6.135)(.07372,.041865){7}{\line(1,0){.07372}}
\multiput(105.777,6.428)(.06247,.040003){8}{\line(1,0){.06247}}
\multiput(106.277,6.748)(.053564,.038454){9}{\line(1,0){.053564}}
\multiput(106.759,7.094)(.051448,.041242){9}{\line(1,0){.051448}}
\multiput(107.222,7.465)(.044269,.039523){10}{\line(1,0){.044269}}
\multiput(107.665,7.86)(.042109,.041816){10}{\line(1,0){.042109}}
\multiput(108.086,8.278)(.039831,.043991){10}{\line(0,1){.043991}}
\multiput(108.484,8.718)(.041601,.051159){9}{\line(0,1){.051159}}
\multiput(108.859,9.179)(.038828,.053294){9}{\line(0,1){.053294}}
\multiput(109.208,9.658)(.040439,.062189){8}{\line(0,1){.062189}}
\multiput(109.532,10.156)(.037082,.064247){8}{\line(0,1){.064247}}
\multiput(109.828,10.67)(.038424,.075571){7}{\line(0,1){.075571}}
\multiput(110.097,11.199)(.040087,.09042){6}{\line(0,1){.09042}}
\multiput(110.338,11.741)(.035233,.09242){6}{\line(0,1){.09242}}
\multiput(110.549,12.296)(.036335,.112991){5}{\line(0,1){.112991}}
\multiput(110.731,12.861)(.03786,.14345){4}{\line(0,1){.14345}}
\multiput(110.882,13.435)(.04026,.19367){3}{\line(0,1){.19367}}
\put(111.003,14.016){\line(0,1){.5866}}
\put(111.093,14.602){\line(0,1){.5906}}
\put(111.151,15.193){\line(0,1){.8071}}
%\end
\put(53.5,56.5){$V_0$}
\put(159.25,53.25){$V'_0$}
\put(10.5,33.75){$e_2$}
\put(21,34){$e_3$}
\put(31.75,34){\makebox(0,0)[cc]{$e_5$}}
\put(41.75,34.25){\makebox(0,0)[cc]{$e_7$}}
\put(149,34.5){\makebox(0,0)[cc]{$e_7$}}
\put(52,34.75){\makebox(0,0)[cc]{$e_4$}}
\put(159.25,35){\makebox(0,0)[cc]{$e_4$}}
\put(59.5,33.5){\makebox(0,0)[cc]{$e_8$}}
\put(166.75,33.75){\makebox(0,0)[cc]{$e_8$}}
\put(67,33.25){\makebox(0,0)[cc]{$e_1$}}
\put(78.25,33.25){\makebox(0,0)[cc]{$e_9$}}
\put(92.5,34.25){\makebox(0,0)[cc]{$e_{10}$}}
\put(100,34.25){\makebox(0,0)[cc]{$e_6$}}
\put(73.5,51.75){$v$}
\put(180.75,52){$v$}
\put(13,10.75){$F_2$}
\put(50.75,8.25){$F_3$}
\put(72,14.75){$F_1$}
\put(103.25,9){$F_4$}
%\emline(81.5,45.5)(95.25,22.5)
\multiput(81.5,45.5)(.0420489297,-.0703363914){327}{\line(0,-1){.0703363914}}
%\end
\thicklines
%\emline(24.75,21)(33.25,45.5)
\multiput(24.75,21)(.042079208,.121287129){202}{\line(0,1){.121287129}}
%\end
%\emline(69,21.75)(61.5,45.25)
\multiput(69,21.75)(-.042134831,.132022472){178}{\line(0,1){.132022472}}
%\end
%\emline(44.5,21.25)(52,45.75)
\multiput(44.5,21.25)(.042134831,.137640449){178}{\line(0,1){.137640449}}
%\end
%\emline(95,22.5)(81.5,45.25)
\multiput(95,22.5)(-.0420560748,.0708722741){321}{\line(0,1){.0708722741}}
%\end
\put(160.25,50.125){\oval(49,18.25)[]}
\put(150.25,2.25){\makebox(0,0)[cc]{(b) Tree $T'$}}
\put(48.75,1){\makebox(0,0)[cc]{(a) Tree $T$}}
%\emline(159,22.25)(179.75,45.75)
\multiput(159,22.25)(.0421747967,.0477642276){492}{\line(0,1){.0477642276}}
%\end
%\emline(159,22)(179.5,45.75)
\multiput(159,22)(.0420944559,.0487679671){487}{\line(0,1){.0487679671}}
%\end
\thinlines
%\emline(151.5,21.5)(159.25,45.75)
\multiput(151.5,21.5)(.042119565,.131793478){184}{\line(0,1){.131793478}}
%\end
\end{picture}

==> (inline-1) <==
\begin{picture}(209.721,165.464)(0,0)
%\circle(49,118.75){26.443}
\put(62.221,118.75){\line(0,1){.6782}}
\put(62.204,119.428){\line(0,1){.6764}}
\put(62.152,120.105){\line(0,1){.6728}}
\multiput(62.065,120.777)(-.0404,.22249){3}{\line(0,1){.22249}}
\multiput(61.944,121.445)(-.03882,.1651){4}{\line(0,1){.1651}}
\multiput(61.789,122.105)(-.04723,.16289){4}{\line(0,1){.16289}}
\multiput(61.6,122.757)(-.044421,.1282){5}{\line(0,1){.1282}}
\multiput(61.378,123.398)(-.042448,.104794){6}{\line(0,1){.104794}}
\multiput(61.123,124.027)(-.047768,.102479){6}{\line(0,1){.102479}}
\multiput(60.836,124.641)(-.045395,.085623){7}{\line(0,1){.085623}}
\multiput(60.519,125.241)(-.043511,.072784){8}{\line(0,1){.072784}}
\multiput(60.17,125.823)(-.047187,.070457){8}{\line(0,1){.070457}}
\multiput(59.793,126.387)(-.045102,.060394){9}{\line(0,1){.060394}}
\multiput(59.387,126.93)(-.04814,.058001){9}{\line(0,1){.058001}}
\multiput(58.954,127.452)(-.045946,.04991){10}{\line(0,1){.04991}}
\multiput(58.494,127.951)(-.048446,.047488){10}{\line(-1,0){.048446}}
\multiput(58.01,128.426)(-.050818,.04494){10}{\line(-1,0){.050818}}
\multiput(57.502,128.876)(-.058951,.046972){9}{\line(-1,0){.058951}}
\multiput(56.971,129.298)(-.061283,.043886){9}{\line(-1,0){.061283}}
\multiput(56.42,129.693)(-.071385,.045771){8}{\line(-1,0){.071385}}
\multiput(55.849,130.06)(-.084159,.048056){7}{\line(-1,0){.084159}}
\multiput(55.259,130.396)(-.086513,.043676){7}{\line(-1,0){.086513}}
\multiput(54.654,130.702)(-.103413,.045711){6}{\line(-1,0){.103413}}
\multiput(54.033,130.976)(-.105621,.040347){6}{\line(-1,0){.105621}}
\multiput(53.4,131.218)(-.129062,.041851){5}{\line(-1,0){.129062}}
\multiput(52.754,131.427)(-.1638,.04397){4}{\line(-1,0){.1638}}
\multiput(52.099,131.603)(-.22112,.04735){3}{\line(-1,0){.22112}}
\put(51.436,131.745){\line(-1,0){.6698}}
\put(50.766,131.853){\line(-1,0){.6744}}
\put(50.092,131.926){\line(-1,0){.6773}}
\put(49.414,131.965){\line(-1,0){.6784}}
\put(48.736,131.969){\line(-1,0){.6777}}
\put(48.058,131.938){\line(-1,0){.6752}}
\put(47.383,131.872){\line(-1,0){.6709}}
\multiput(46.712,131.772)(-.22164,-.04483){3}{\line(-1,0){.22164}}
\multiput(46.047,131.638)(-.16429,-.04211){4}{\line(-1,0){.16429}}
\multiput(45.39,131.469)(-.129529,-.040382){5}{\line(-1,0){.129529}}
\multiput(44.742,131.267)(-.127287,-.046972){5}{\line(-1,0){.127287}}
\multiput(44.106,131.032)(-.103925,-.044533){6}{\line(-1,0){.103925}}
\multiput(43.482,130.765)(-.087004,-.04269){7}{\line(-1,0){.087004}}
\multiput(42.873,130.466)(-.0847,-.047096){7}{\line(-1,0){.0847}}
\multiput(42.28,130.137)(-.071901,-.044956){8}{\line(-1,0){.071901}}
\multiput(41.705,129.777)(-.061778,-.043187){9}{\line(-1,0){.061778}}
\multiput(41.149,129.388)(-.059481,-.046299){9}{\line(-1,0){.059481}}
\multiput(40.614,128.972)(-.051326,-.04436){10}{\line(-1,0){.051326}}
\multiput(40.101,128.528)(-.048983,-.046934){10}{\line(-1,0){.048983}}
\multiput(39.611,128.059)(-.046511,-.049385){10}{\line(0,-1){.049385}}
\multiput(39.146,127.565)(-.043917,-.051706){10}{\line(0,-1){.051706}}
\multiput(38.707,127.048)(-.045785,-.059878){9}{\line(0,-1){.059878}}
\multiput(38.294,126.509)(-.047985,-.069916){8}{\line(0,-1){.069916}}
\multiput(37.911,125.95)(-.044336,-.072285){8}{\line(0,-1){.072285}}
\multiput(37.556,125.371)(-.046366,-.085102){7}{\line(0,-1){.085102}}
\multiput(37.231,124.776)(-.041939,-.087368){7}{\line(0,-1){.087368}}
\multiput(36.938,124.164)(-.043637,-.104305){6}{\line(0,-1){.104305}}
\multiput(36.676,123.538)(-.045875,-.127687){5}{\line(0,-1){.127687}}
\multiput(36.447,122.9)(-.039265,-.129872){5}{\line(0,-1){.129872}}
\multiput(36.25,122.25)(-.04069,-.16464){4}{\line(0,-1){.16464}}
\multiput(36.088,121.592)(-.04292,-.22202){3}{\line(0,-1){.22202}}
\put(35.959,120.926){\line(0,-1){.6718}}
\put(35.864,120.254){\line(0,-1){.6757}}
\put(35.804,119.578){\line(0,-1){1.3562}}
\put(35.789,118.222){\line(0,-1){.6769}}
\put(35.834,117.545){\line(0,-1){.6738}}
\put(35.913,116.871){\line(0,-1){.6688}}
\multiput(36.026,116.202)(.03694,-.16553){4}{\line(0,-1){.16553}}
\multiput(36.174,115.54)(.04538,-.16341){4}{\line(0,-1){.16341}}
\multiput(36.356,114.887)(.042961,-.128697){5}{\line(0,-1){.128697}}
\multiput(36.57,114.243)(.041254,-.10527){6}{\line(0,-1){.10527}}
\multiput(36.818,113.612)(.0466,-.103015){6}{\line(0,-1){.103015}}
\multiput(37.097,112.994)(.044419,-.086134){7}{\line(0,-1){.086134}}
\multiput(37.408,112.391)(.042681,-.073274){8}{\line(0,-1){.073274}}
\multiput(37.75,111.804)(.046384,-.070989){8}{\line(0,-1){.070989}}
\multiput(38.121,111.236)(.044412,-.060903){9}{\line(0,-1){.060903}}
\multiput(38.521,110.688)(.047478,-.058545){9}{\line(0,-1){.058545}}
\multiput(38.948,110.161)(.045376,-.050429){10}{\line(0,-1){.050429}}
\multiput(39.402,109.657)(.047903,-.048035){10}{\line(0,-1){.048035}}
\multiput(39.881,109.177)(.050304,-.045515){10}{\line(1,0){.050304}}
\multiput(40.384,108.722)(.058414,-.047639){9}{\line(1,0){.058414}}
\multiput(40.909,108.293)(.06078,-.04458){9}{\line(1,0){.06078}}
\multiput(41.456,107.892)(.07086,-.046579){8}{\line(1,0){.07086}}
\multiput(42.023,107.519)(.073156,-.042883){8}{\line(1,0){.073156}}
\multiput(42.609,107.176)(.086011,-.044657){7}{\line(1,0){.086011}}
\multiput(43.211,106.863)(.102886,-.046884){6}{\line(1,0){.102886}}
\multiput(43.828,106.582)(.105156,-.041545){6}{\line(1,0){.105156}}
\multiput(44.459,106.333)(.128578,-.043315){5}{\line(1,0){.128578}}
\multiput(45.102,106.116)(.16329,-.04583){4}{\line(1,0){.16329}}
\multiput(45.755,105.933)(.16542,-.03739){4}{\line(1,0){.16542}}
\put(46.417,105.783){\line(1,0){.6685}}
\put(47.085,105.668){\line(1,0){.6735}}
\put(47.759,105.587){\line(1,0){.6768}}
\put(48.436,105.541){\line(1,0){.6783}}
\put(49.114,105.529){\line(1,0){.678}}
\put(49.792,105.552){\line(1,0){.6759}}
\put(50.468,105.61){\line(1,0){.672}}
\multiput(51.14,105.703)(.22214,.04231){3}{\line(1,0){.22214}}
\multiput(51.806,105.83)(.16476,.04024){4}{\line(1,0){.16476}}
\multiput(52.465,105.991)(.12998,.038907){5}{\line(1,0){.12998}}
\multiput(53.115,106.185)(.127813,.045523){5}{\line(1,0){.127813}}
\multiput(53.754,106.413)(.104425,.043349){6}{\line(1,0){.104425}}
\multiput(54.381,106.673)(.087483,.041698){7}{\line(1,0){.087483}}
\multiput(54.993,106.965)(.085229,.046131){7}{\line(1,0){.085229}}
\multiput(55.59,107.288)(.072407,.044136){8}{\line(1,0){.072407}}
\multiput(56.169,107.641)(.070048,.047792){8}{\line(1,0){.070048}}
\multiput(56.729,108.023)(.060004,.04562){9}{\line(1,0){.060004}}
\multiput(57.269,108.434)(.051826,.043774){10}{\line(1,0){.051826}}
\multiput(57.788,108.871)(.049513,.046374){10}{\line(1,0){.049513}}
\multiput(58.283,109.335)(.047069,.048853){10}{\line(0,1){.048853}}
\multiput(58.753,109.824)(.044501,.051203){10}{\line(0,1){.051203}}
\multiput(59.198,110.336)(.046463,.059354){9}{\line(0,1){.059354}}
\multiput(59.617,110.87)(.043357,.061659){9}{\line(0,1){.061659}}
\multiput(60.007,111.425)(.045155,.071777){8}{\line(0,1){.071777}}
\multiput(60.368,111.999)(.04733,.084569){7}{\line(0,1){.084569}}
\multiput(60.699,112.591)(.04293,.086886){7}{\line(0,1){.086886}}
\multiput(61,113.199)(.044819,.103802){6}{\line(0,1){.103802}}
\multiput(61.269,113.822)(.047323,.127157){5}{\line(0,1){.127157}}
\multiput(61.505,114.458)(.040739,.129417){5}{\line(0,1){.129417}}
\multiput(61.709,115.105)(.04256,.16417){4}{\line(0,1){.16417}}
\multiput(61.879,115.762)(.04544,.22152){3}{\line(0,1){.22152}}
\put(62.016,116.426){\line(0,1){.6707}}
\put(62.118,117.097){\line(0,1){.675}}
\put(62.185,117.772){\line(0,1){.9781}}
%\end
%\circle(160.25,118.75){26.443}
\put(173.471,118.75){\line(0,1){.6782}}
\put(173.454,119.428){\line(0,1){.6764}}
\put(173.402,120.105){\line(0,1){.6728}}
\multiput(173.315,120.777)(-.0404,.22249){3}{\line(0,1){.22249}}
\multiput(173.194,121.445)(-.03882,.1651){4}{\line(0,1){.1651}}
\multiput(173.039,122.105)(-.04723,.16289){4}{\line(0,1){.16289}}
\multiput(172.85,122.757)(-.044421,.1282){5}{\line(0,1){.1282}}
\multiput(172.628,123.398)(-.042448,.104794){6}{\line(0,1){.104794}}
\multiput(172.373,124.027)(-.047768,.102479){6}{\line(0,1){.102479}}
\multiput(172.086,124.641)(-.045395,.085623){7}{\line(0,1){.085623}}
\multiput(171.769,125.241)(-.043511,.072784){8}{\line(0,1){.072784}}
\multiput(171.42,125.823)(-.047187,.070457){8}{\line(0,1){.070457}}
\multiput(171.043,126.387)(-.045102,.060394){9}{\line(0,1){.060394}}
\multiput(170.637,126.93)(-.04814,.058001){9}{\line(0,1){.058001}}
\multiput(170.204,127.452)(-.045946,.04991){10}{\line(0,1){.04991}}
\multiput(169.744,127.951)(-.048446,.047488){10}{\line(-1,0){.048446}}
\multiput(169.26,128.426)(-.050818,.04494){10}{\line(-1,0){.050818}}
\multiput(168.752,128.876)(-.058951,.046972){9}{\line(-1,0){.058951}}
\multiput(168.221,129.298)(-.061283,.043886){9}{\line(-1,0){.061283}}
\multiput(167.67,129.693)(-.071385,.045771){8}{\line(-1,0){.071385}}
\multiput(167.099,130.06)(-.084159,.048056){7}{\line(-1,0){.084159}}
\multiput(166.509,130.396)(-.086513,.043676){7}{\line(-1,0){.086513}}
\multiput(165.904,130.702)(-.103413,.045711){6}{\line(-1,0){.103413}}
\multiput(165.283,130.976)(-.105621,.040347){6}{\line(-1,0){.105621}}
\multiput(164.65,131.218)(-.129062,.041851){5}{\line(-1,0){.129062}}
\multiput(164.004,131.427)(-.1638,.04397){4}{\line(-1,0){.1638}}
\multiput(163.349,131.603)(-.22112,.04735){3}{\line(-1,0){.22112}}
\put(162.686,131.745){\line(-1,0){.6698}}
\put(162.016,131.853){\line(-1,0){.6744}}
\put(161.342,131.926){\line(-1,0){.6773}}
\put(160.664,131.965){\line(-1,0){.6784}}
\put(159.986,131.969){\line(-1,0){.6777}}
\put(159.308,131.938){\line(-1,0){.6752}}
\put(158.633,131.872){\line(-1,0){.6709}}
\multiput(157.962,131.772)(-.22164,-.04483){3}{\line(-1,0){.22164}}
\multiput(157.297,131.638)(-.16429,-.04211){4}{\line(-1,0){.16429}}
\multiput(156.64,131.469)(-.129529,-.040382){5}{\line(-1,0){.129529}}
\multiput(155.992,131.267)(-.127287,-.046972){5}{\line(-1,0){.127287}}
\multiput(155.356,131.032)(-.103925,-.044533){6}{\line(-1,0){.103925}}
\multiput(154.732,130.765)(-.087004,-.04269){7}{\line(-1,0){.087004}}
\multiput(154.123,130.466)(-.0847,-.047096){7}{\line(-1,0){.0847}}
\multiput(153.53,130.137)(-.071901,-.044956){8}{\line(-1,0){.071901}}
\multiput(152.955,129.777)(-.061778,-.043187){9}{\line(-1,0){.061778}}
\multiput(152.399,129.388)(-.059481,-.046299){9}{\line(-1,0){.059481}}
\multiput(151.864,128.972)(-.051326,-.04436){10}{\line(-1,0){.051326}}
\multiput(151.351,128.528)(-.048983,-.046934){10}{\line(-1,0){.048983}}
\multiput(150.861,128.059)(-.046511,-.049385){10}{\line(0,-1){.049385}}
\multiput(150.396,127.565)(-.043917,-.051706){10}{\line(0,-1){.051706}}
\multiput(149.957,127.048)(-.045785,-.059878){9}{\line(0,-1){.059878}}
\multiput(149.544,126.509)(-.047985,-.069916){8}{\line(0,-1){.069916}}
\multiput(149.161,125.95)(-.044336,-.072285){8}{\line(0,-1){.072285}}
\multiput(148.806,125.371)(-.046366,-.085102){7}{\line(0,-1){.085102}}
\multiput(148.481,124.776)(-.041939,-.087368){7}{\line(0,-1){.087368}}
\multiput(148.188,124.164)(-.043637,-.104305){6}{\line(0,-1){.104305}}
\multiput(147.926,123.538)(-.045875,-.127687){5}{\line(0,-1){.127687}}
\multiput(147.697,122.9)(-.039265,-.129872){5}{\line(0,-1){.129872}}
\multiput(147.5,122.25)(-.04069,-.16464){4}{\line(0,-1){.16464}}
\multiput(147.338,121.592)(-.04292,-.22202){3}{\line(0,-1){.22202}}
\put(147.209,120.926){\line(0,-1){.6718}}
\put(147.114,120.254){\line(0,-1){.6757}}
\put(147.054,119.578){\line(0,-1){1.3562}}
\put(147.039,118.222){\line(0,-1){.6769}}
\put(147.084,117.545){\line(0,-1){.6738}}
\put(147.163,116.871){\line(0,-1){.6688}}
\multiput(147.276,116.202)(.03694,-.16553){4}{\line(0,-1){.16553}}
\multiput(147.424,115.54)(.04538,-.16341){4}{\line(0,-1){.16341}}
\multiput(147.606,114.887)(.042961,-.128697){5}{\line(0,-1){.128697}}
\multiput(147.82,114.243)(.041254,-.10527){6}{\line(0,-1){.10527}}
\multiput(148.068,113.612)(.0466,-.103015){6}{\line(0,-1){.103015}}
\multiput(148.347,112.994)(.044419,-.086134){7}{\line(0,-1){.086134}}
\multiput(148.658,112.391)(.042681,-.073274){8}{\line(0,-1){.073274}}
\multiput(149,111.804)(.046384,-.070989){8}{\line(0,-1){.070989}}
\multiput(149.371,111.236)(.044412,-.060903){9}{\line(0,-1){.060903}}
\multiput(149.771,110.688)(.047478,-.058545){9}{\line(0,-1){.058545}}
\multiput(150.198,110.161)(.045376,-.050429){10}{\line(0,-1){.050429}}
\multiput(150.652,109.657)(.047903,-.048035){10}{\line(0,-1){.048035}}
\multiput(151.131,109.177)(.050304,-.045515){10}{\line(1,0){.050304}}
\multiput(151.634,108.722)(.058414,-.047639){9}{\line(1,0){.058414}}
\multiput(152.159,108.293)(.06078,-.04458){9}{\line(1,0){.06078}}
\multiput(152.706,107.892)(.07086,-.046579){8}{\line(1,0){.07086}}
\multiput(153.273,107.519)(.073156,-.042883){8}{\line(1,0){.073156}}
\multiput(153.859,107.176)(.086011,-.044657){7}{\line(1,0){.086011}}
\multiput(154.461,106.863)(.102886,-.046884){6}{\line(1,0){.102886}}
\multiput(155.078,106.582)(.105156,-.041545){6}{\line(1,0){.105156}}
\multiput(155.709,106.333)(.128578,-.043315){5}{\line(1,0){.128578}}
\multiput(156.352,106.116)(.16329,-.04583){4}{\line(1,0){.16329}}
\multiput(157.005,105.933)(.16542,-.03739){4}{\line(1,0){.16542}}
\put(157.667,105.783){\line(1,0){.6685}}
\put(158.335,105.668){\line(1,0){.6735}}
\put(159.009,105.587){\line(1,0){.6768}}
\put(159.686,105.541){\line(1,0){.6783}}
\put(160.364,105.529){\line(1,0){.678}}
\put(161.042,105.552){\line(1,0){.6759}}
\put(161.718,105.61){\line(1,0){.672}}
\multiput(162.39,105.703)(.22214,.04231){3}{\line(1,0){.22214}}
\multiput(163.056,105.83)(.16476,.04024){4}{\line(1,0){.16476}}
\multiput(163.715,105.991)(.12998,.038907){5}{\line(1,0){.12998}}
\multiput(164.365,106.185)(.127813,.045523){5}{\line(1,0){.127813}}
\multiput(165.004,106.413)(.104425,.043349){6}{\line(1,0){.104425}}
\multiput(165.631,106.673)(.087483,.041698){7}{\line(1,0){.087483}}
\multiput(166.243,106.965)(.085229,.046131){7}{\line(1,0){.085229}}
\multiput(166.84,107.288)(.072407,.044136){8}{\line(1,0){.072407}}
\multiput(167.419,107.641)(.070048,.047792){8}{\line(1,0){.070048}}
\multiput(167.979,108.023)(.060004,.04562){9}{\line(1,0){.060004}}
\multiput(168.519,108.434)(.051826,.043774){10}{\line(1,0){.051826}}
\multiput(169.038,108.871)(.049513,.046374){10}{\line(1,0){.049513}}
\multiput(169.533,109.335)(.047069,.048853){10}{\line(0,1){.048853}}
\multiput(170.003,109.824)(.044501,.051203){10}{\line(0,1){.051203}}
\multiput(170.448,110.336)(.046463,.059354){9}{\line(0,1){.059354}}
\multiput(170.867,110.87)(.043357,.061659){9}{\line(0,1){.061659}}
\multiput(171.257,111.425)(.045155,.071777){8}{\line(0,1){.071777}}
\multiput(171.618,111.999)(.04733,.084569){7}{\line(0,1){.084569}}
\multiput(171.949,112.591)(.04293,.086886){7}{\line(0,1){.086886}}
\multiput(172.25,113.199)(.044819,.103802){6}{\line(0,1){.103802}}
\multiput(172.519,113.822)(.047323,.127157){5}{\line(0,1){.127157}}
\multiput(172.755,114.458)(.040739,.129417){5}{\line(0,1){.129417}}
\multiput(172.959,115.105)(.04256,.16417){4}{\line(0,1){.16417}}
\multiput(173.129,115.762)(.04544,.22152){3}{\line(0,1){.22152}}
\put(173.266,116.426){\line(0,1){.6707}}
\put(173.368,117.097){\line(0,1){.675}}
\put(173.435,117.772){\line(0,1){.9781}}
%\end
%\circle(32.75,36.25){26.443}
\put(45.971,36.25){\line(0,1){.6782}}
\put(45.954,36.928){\line(0,1){.6764}}
\put(45.902,37.605){\line(0,1){.6728}}
\multiput(45.815,38.277)(-.0404,.22249){3}{\line(0,1){.22249}}
\multiput(45.694,38.945)(-.03882,.1651){4}{\line(0,1){.1651}}
\multiput(45.539,39.605)(-.04723,.16289){4}{\line(0,1){.16289}}
\multiput(45.35,40.257)(-.044421,.1282){5}{\line(0,1){.1282}}
\multiput(45.128,40.898)(-.042448,.104794){6}{\line(0,1){.104794}}
\multiput(44.873,41.527)(-.047768,.102479){6}{\line(0,1){.102479}}
\multiput(44.586,42.141)(-.045395,.085623){7}{\line(0,1){.085623}}
\multiput(44.269,42.741)(-.043511,.072784){8}{\line(0,1){.072784}}
\multiput(43.92,43.323)(-.047187,.070457){8}{\line(0,1){.070457}}
\multiput(43.543,43.887)(-.045102,.060394){9}{\line(0,1){.060394}}
\multiput(43.137,44.43)(-.04814,.058001){9}{\line(0,1){.058001}}
\multiput(42.704,44.952)(-.045946,.04991){10}{\line(0,1){.04991}}
\multiput(42.244,45.451)(-.048446,.047488){10}{\line(-1,0){.048446}}
\multiput(41.76,45.926)(-.050818,.04494){10}{\line(-1,0){.050818}}
\multiput(41.252,46.376)(-.058951,.046972){9}{\line(-1,0){.058951}}
\multiput(40.721,46.798)(-.061283,.043886){9}{\line(-1,0){.061283}}
\multiput(40.17,47.193)(-.071385,.045771){8}{\line(-1,0){.071385}}
\multiput(39.599,47.56)(-.084159,.048056){7}{\line(-1,0){.084159}}
\multiput(39.009,47.896)(-.086513,.043676){7}{\line(-1,0){.086513}}
\multiput(38.404,48.202)(-.103413,.045711){6}{\line(-1,0){.103413}}
\multiput(37.783,48.476)(-.105621,.040347){6}{\line(-1,0){.105621}}
\multiput(37.15,48.718)(-.129062,.041851){5}{\line(-1,0){.129062}}
\multiput(36.504,48.927)(-.1638,.04397){4}{\line(-1,0){.1638}}
\multiput(35.849,49.103)(-.22112,.04735){3}{\line(-1,0){.22112}}
\put(35.186,49.245){\line(-1,0){.6698}}
\put(34.516,49.353){\line(-1,0){.6744}}
\put(33.842,49.426){\line(-1,0){.6773}}
\put(33.164,49.465){\line(-1,0){.6784}}
\put(32.486,49.469){\line(-1,0){.6777}}
\put(31.808,49.438){\line(-1,0){.6752}}
\put(31.133,49.372){\line(-1,0){.6709}}
\multiput(30.462,49.272)(-.22164,-.04483){3}{\line(-1,0){.22164}}
\multiput(29.797,49.138)(-.16429,-.04211){4}{\line(-1,0){.16429}}
\multiput(29.14,48.969)(-.129529,-.040382){5}{\line(-1,0){.129529}}
\multiput(28.492,48.767)(-.127287,-.046972){5}{\line(-1,0){.127287}}
\multiput(27.856,48.532)(-.103925,-.044533){6}{\line(-1,0){.103925}}
\multiput(27.232,48.265)(-.087004,-.04269){7}{\line(-1,0){.087004}}
\multiput(26.623,47.966)(-.0847,-.047096){7}{\line(-1,0){.0847}}
\multiput(26.03,47.637)(-.071901,-.044956){8}{\line(-1,0){.071901}}
\multiput(25.455,47.277)(-.061778,-.043187){9}{\line(-1,0){.061778}}
\multiput(24.899,46.888)(-.059481,-.046299){9}{\line(-1,0){.059481}}
\multiput(24.364,46.472)(-.051326,-.04436){10}{\line(-1,0){.051326}}
\multiput(23.851,46.028)(-.048983,-.046934){10}{\line(-1,0){.048983}}
\multiput(23.361,45.559)(-.046511,-.049385){10}{\line(0,-1){.049385}}
\multiput(22.896,45.065)(-.043917,-.051706){10}{\line(0,-1){.051706}}
\multiput(22.457,44.548)(-.045785,-.059878){9}{\line(0,-1){.059878}}
\multiput(22.044,44.009)(-.047985,-.069916){8}{\line(0,-1){.069916}}
\multiput(21.661,43.45)(-.044336,-.072285){8}{\line(0,-1){.072285}}
\multiput(21.306,42.871)(-.046366,-.085102){7}{\line(0,-1){.085102}}
\multiput(20.981,42.276)(-.041939,-.087368){7}{\line(0,-1){.087368}}
\multiput(20.688,41.664)(-.043637,-.104305){6}{\line(0,-1){.104305}}
\multiput(20.426,41.038)(-.045875,-.127687){5}{\line(0,-1){.127687}}
\multiput(20.197,40.4)(-.039265,-.129872){5}{\line(0,-1){.129872}}
\multiput(20,39.75)(-.04069,-.16464){4}{\line(0,-1){.16464}}
\multiput(19.838,39.092)(-.04292,-.22202){3}{\line(0,-1){.22202}}
\put(19.709,38.426){\line(0,-1){.6718}}
\put(19.614,37.754){\line(0,-1){.6757}}
\put(19.554,37.078){\line(0,-1){1.3562}}
\put(19.539,35.722){\line(0,-1){.6769}}
\put(19.584,35.045){\line(0,-1){.6738}}
\put(19.663,34.371){\line(0,-1){.6688}}
\multiput(19.776,33.702)(.03694,-.16553){4}{\line(0,-1){.16553}}
\multiput(19.924,33.04)(.04538,-.16341){4}{\line(0,-1){.16341}}
\multiput(20.106,32.387)(.042961,-.128697){5}{\line(0,-1){.128697}}
\multiput(20.32,31.743)(.041254,-.10527){6}{\line(0,-1){.10527}}
\multiput(20.568,31.112)(.0466,-.103015){6}{\line(0,-1){.103015}}
\multiput(20.847,30.494)(.044419,-.086134){7}{\line(0,-1){.086134}}
\multiput(21.158,29.891)(.042681,-.073274){8}{\line(0,-1){.073274}}
\multiput(21.5,29.304)(.046384,-.070989){8}{\line(0,-1){.070989}}
\multiput(21.871,28.736)(.044412,-.060903){9}{\line(0,-1){.060903}}
\multiput(22.271,28.188)(.047478,-.058545){9}{\line(0,-1){.058545}}
\multiput(22.698,27.661)(.045376,-.050429){10}{\line(0,-1){.050429}}
\multiput(23.152,27.157)(.047903,-.048035){10}{\line(0,-1){.048035}}
\multiput(23.631,26.677)(.050304,-.045515){10}{\line(1,0){.050304}}
\multiput(24.134,26.222)(.058414,-.047639){9}{\line(1,0){.058414}}
\multiput(24.659,25.793)(.06078,-.04458){9}{\line(1,0){.06078}}
\multiput(25.206,25.392)(.07086,-.046579){8}{\line(1,0){.07086}}
\multiput(25.773,25.019)(.073156,-.042883){8}{\line(1,0){.073156}}
\multiput(26.359,24.676)(.086011,-.044657){7}{\line(1,0){.086011}}
\multiput(26.961,24.363)(.102886,-.046884){6}{\line(1,0){.102886}}
\multiput(27.578,24.082)(.105156,-.041545){6}{\line(1,0){.105156}}
\multiput(28.209,23.833)(.128578,-.043315){5}{\line(1,0){.128578}}
\multiput(28.852,23.616)(.16329,-.04583){4}{\line(1,0){.16329}}
\multiput(29.505,23.433)(.16542,-.03739){4}{\line(1,0){.16542}}
\put(30.167,23.283){\line(1,0){.6685}}
\put(30.835,23.168){\line(1,0){.6735}}
\put(31.509,23.087){\line(1,0){.6768}}
\put(32.186,23.041){\line(1,0){.6783}}
\put(32.864,23.029){\line(1,0){.678}}
\put(33.542,23.052){\line(1,0){.6759}}
\put(34.218,23.11){\line(1,0){.672}}
\multiput(34.89,23.203)(.22214,.04231){3}{\line(1,0){.22214}}
\multiput(35.556,23.33)(.16476,.04024){4}{\line(1,0){.16476}}
\multiput(36.215,23.491)(.12998,.038907){5}{\line(1,0){.12998}}
\multiput(36.865,23.685)(.127813,.045523){5}{\line(1,0){.127813}}
\multiput(37.504,23.913)(.104425,.043349){6}{\line(1,0){.104425}}
\multiput(38.131,24.173)(.087483,.041698){7}{\line(1,0){.087483}}
\multiput(38.743,24.465)(.085229,.046131){7}{\line(1,0){.085229}}
\multiput(39.34,24.788)(.072407,.044136){8}{\line(1,0){.072407}}
\multiput(39.919,25.141)(.070048,.047792){8}{\line(1,0){.070048}}
\multiput(40.479,25.523)(.060004,.04562){9}{\line(1,0){.060004}}
\multiput(41.019,25.934)(.051826,.043774){10}{\line(1,0){.051826}}
\multiput(41.538,26.371)(.049513,.046374){10}{\line(1,0){.049513}}
\multiput(42.033,26.835)(.047069,.048853){10}{\line(0,1){.048853}}
\multiput(42.503,27.324)(.044501,.051203){10}{\line(0,1){.051203}}
\multiput(42.948,27.836)(.046463,.059354){9}{\line(0,1){.059354}}
\multiput(43.367,28.37)(.043357,.061659){9}{\line(0,1){.061659}}
\multiput(43.757,28.925)(.045155,.071777){8}{\line(0,1){.071777}}
\multiput(44.118,29.499)(.04733,.084569){7}{\line(0,1){.084569}}
\multiput(44.449,30.091)(.04293,.086886){7}{\line(0,1){.086886}}
\multiput(44.75,30.699)(.044819,.103802){6}{\line(0,1){.103802}}
\multiput(45.019,31.322)(.047323,.127157){5}{\line(0,1){.127157}}
\multiput(45.255,31.958)(.040739,.129417){5}{\line(0,1){.129417}}
\multiput(45.459,32.605)(.04256,.16417){4}{\line(0,1){.16417}}
\multiput(45.629,33.262)(.04544,.22152){3}{\line(0,1){.22152}}
\put(45.766,33.926){\line(0,1){.6707}}
\put(45.868,34.597){\line(0,1){.675}}
\put(45.935,35.272){\line(0,1){.9781}}
%\end
%\circle(122.25,36){26.443}
\put(135.471,36){\line(0,1){.6782}}
\put(135.454,36.678){\line(0,1){.6764}}
\put(135.402,37.355){\line(0,1){.6728}}
\multiput(135.315,38.027)(-.0404,.22249){3}{\line(0,1){.22249}}
\multiput(135.194,38.695)(-.03882,.1651){4}{\line(0,1){.1651}}
\multiput(135.039,39.355)(-.04723,.16289){4}{\line(0,1){.16289}}
\multiput(134.85,40.007)(-.044421,.1282){5}{\line(0,1){.1282}}
\multiput(134.628,40.648)(-.042448,.104794){6}{\line(0,1){.104794}}
\multiput(134.373,41.277)(-.047768,.102479){6}{\line(0,1){.102479}}
\multiput(134.086,41.891)(-.045395,.085623){7}{\line(0,1){.085623}}
\multiput(133.769,42.491)(-.043511,.072784){8}{\line(0,1){.072784}}
\multiput(133.42,43.073)(-.047187,.070457){8}{\line(0,1){.070457}}
\multiput(133.043,43.637)(-.045102,.060394){9}{\line(0,1){.060394}}
\multiput(132.637,44.18)(-.04814,.058001){9}{\line(0,1){.058001}}
\multiput(132.204,44.702)(-.045946,.04991){10}{\line(0,1){.04991}}
\multiput(131.744,45.201)(-.048446,.047488){10}{\line(-1,0){.048446}}
\multiput(131.26,45.676)(-.050818,.04494){10}{\line(-1,0){.050818}}
\multiput(130.752,46.126)(-.058951,.046972){9}{\line(-1,0){.058951}}
\multiput(130.221,46.548)(-.061283,.043886){9}{\line(-1,0){.061283}}
\multiput(129.67,46.943)(-.071385,.045771){8}{\line(-1,0){.071385}}
\multiput(129.099,47.31)(-.084159,.048056){7}{\line(-1,0){.084159}}
\multiput(128.509,47.646)(-.086513,.043676){7}{\line(-1,0){.086513}}
\multiput(127.904,47.952)(-.103413,.045711){6}{\line(-1,0){.103413}}
\multiput(127.283,48.226)(-.105621,.040347){6}{\line(-1,0){.105621}}
\multiput(126.65,48.468)(-.129062,.041851){5}{\line(-1,0){.129062}}
\multiput(126.004,48.677)(-.1638,.04397){4}{\line(-1,0){.1638}}
\multiput(125.349,48.853)(-.22112,.04735){3}{\line(-1,0){.22112}}
\put(124.686,48.995){\line(-1,0){.6698}}
\put(124.016,49.103){\line(-1,0){.6744}}
\put(123.342,49.176){\line(-1,0){.6773}}
\put(122.664,49.215){\line(-1,0){.6784}}
\put(121.986,49.219){\line(-1,0){.6777}}
\put(121.308,49.188){\line(-1,0){.6752}}
\put(120.633,49.122){\line(-1,0){.6709}}
\multiput(119.962,49.022)(-.22164,-.04483){3}{\line(-1,0){.22164}}
\multiput(119.297,48.888)(-.16429,-.04211){4}{\line(-1,0){.16429}}
\multiput(118.64,48.719)(-.129529,-.040382){5}{\line(-1,0){.129529}}
\multiput(117.992,48.517)(-.127287,-.046972){5}{\line(-1,0){.127287}}
\multiput(117.356,48.282)(-.103925,-.044533){6}{\line(-1,0){.103925}}
\multiput(116.732,48.015)(-.087004,-.04269){7}{\line(-1,0){.087004}}
\multiput(116.123,47.716)(-.0847,-.047096){7}{\line(-1,0){.0847}}
\multiput(115.53,47.387)(-.071901,-.044956){8}{\line(-1,0){.071901}}
\multiput(114.955,47.027)(-.061778,-.043187){9}{\line(-1,0){.061778}}
\multiput(114.399,46.638)(-.059481,-.046299){9}{\line(-1,0){.059481}}
\multiput(113.864,46.222)(-.051326,-.04436){10}{\line(-1,0){.051326}}
\multiput(113.351,45.778)(-.048983,-.046934){10}{\line(-1,0){.048983}}
\multiput(112.861,45.309)(-.046511,-.049385){10}{\line(0,-1){.049385}}
\multiput(112.396,44.815)(-.043917,-.051706){10}{\line(0,-1){.051706}}
\multiput(111.957,44.298)(-.045785,-.059878){9}{\line(0,-1){.059878}}
\multiput(111.544,43.759)(-.047985,-.069916){8}{\line(0,-1){.069916}}
\multiput(111.161,43.2)(-.044336,-.072285){8}{\line(0,-1){.072285}}
\multiput(110.806,42.621)(-.046366,-.085102){7}{\line(0,-1){.085102}}
\multiput(110.481,42.026)(-.041939,-.087368){7}{\line(0,-1){.087368}}
\multiput(110.188,41.414)(-.043637,-.104305){6}{\line(0,-1){.104305}}
\multiput(109.926,40.788)(-.045875,-.127687){5}{\line(0,-1){.127687}}
\multiput(109.697,40.15)(-.039265,-.129872){5}{\line(0,-1){.129872}}
\multiput(109.5,39.5)(-.04069,-.16464){4}{\line(0,-1){.16464}}
\multiput(109.338,38.842)(-.04292,-.22202){3}{\line(0,-1){.22202}}
\put(109.209,38.176){\line(0,-1){.6718}}
\put(109.114,37.504){\line(0,-1){.6757}}
\put(109.054,36.828){\line(0,-1){1.3562}}
\put(109.039,35.472){\line(0,-1){.6769}}
\put(109.084,34.795){\line(0,-1){.6738}}
\put(109.163,34.121){\line(0,-1){.6688}}
\multiput(109.276,33.452)(.03694,-.16553){4}{\line(0,-1){.16553}}
\multiput(109.424,32.79)(.04538,-.16341){4}{\line(0,-1){.16341}}
\multiput(109.606,32.137)(.042961,-.128697){5}{\line(0,-1){.128697}}
\multiput(109.82,31.493)(.041254,-.10527){6}{\line(0,-1){.10527}}
\multiput(110.068,30.862)(.0466,-.103015){6}{\line(0,-1){.103015}}
\multiput(110.347,30.244)(.044419,-.086134){7}{\line(0,-1){.086134}}
\multiput(110.658,29.641)(.042681,-.073274){8}{\line(0,-1){.073274}}
\multiput(111,29.054)(.046384,-.070989){8}{\line(0,-1){.070989}}
\multiput(111.371,28.486)(.044412,-.060903){9}{\line(0,-1){.060903}}
\multiput(111.771,27.938)(.047478,-.058545){9}{\line(0,-1){.058545}}
\multiput(112.198,27.411)(.045376,-.050429){10}{\line(0,-1){.050429}}
\multiput(112.652,26.907)(.047903,-.048035){10}{\line(0,-1){.048035}}
\multiput(113.131,26.427)(.050304,-.045515){10}{\line(1,0){.050304}}
\multiput(113.634,25.972)(.058414,-.047639){9}{\line(1,0){.058414}}
\multiput(114.159,25.543)(.06078,-.04458){9}{\line(1,0){.06078}}
\multiput(114.706,25.142)(.07086,-.046579){8}{\line(1,0){.07086}}
\multiput(115.273,24.769)(.073156,-.042883){8}{\line(1,0){.073156}}
\multiput(115.859,24.426)(.086011,-.044657){7}{\line(1,0){.086011}}
\multiput(116.461,24.113)(.102886,-.046884){6}{\line(1,0){.102886}}
\multiput(117.078,23.832)(.105156,-.041545){6}{\line(1,0){.105156}}
\multiput(117.709,23.583)(.128578,-.043315){5}{\line(1,0){.128578}}
\multiput(118.352,23.366)(.16329,-.04583){4}{\line(1,0){.16329}}
\multiput(119.005,23.183)(.16542,-.03739){4}{\line(1,0){.16542}}
\put(119.667,23.033){\line(1,0){.6685}}
\put(120.335,22.918){\line(1,0){.6735}}
\put(121.009,22.837){\line(1,0){.6768}}
\put(121.686,22.791){\line(1,0){.6783}}
\put(122.364,22.779){\line(1,0){.678}}
\put(123.042,22.802){\line(1,0){.6759}}
\put(123.718,22.86){\line(1,0){.672}}
\multiput(124.39,22.953)(.22214,.04231){3}{\line(1,0){.22214}}
\multiput(125.056,23.08)(.16476,.04024){4}{\line(1,0){.16476}}
\multiput(125.715,23.241)(.12998,.038907){5}{\line(1,0){.12998}}
\multiput(126.365,23.435)(.127813,.045523){5}{\line(1,0){.127813}}
\multiput(127.004,23.663)(.104425,.043349){6}{\line(1,0){.104425}}
\multiput(127.631,23.923)(.087483,.041698){7}{\line(1,0){.087483}}
\multiput(128.243,24.215)(.085229,.046131){7}{\line(1,0){.085229}}
\multiput(128.84,24.538)(.072407,.044136){8}{\line(1,0){.072407}}
\multiput(129.419,24.891)(.070048,.047792){8}{\line(1,0){.070048}}
\multiput(129.979,25.273)(.060004,.04562){9}{\line(1,0){.060004}}
\multiput(130.519,25.684)(.051826,.043774){10}{\line(1,0){.051826}}
\multiput(131.038,26.121)(.049513,.046374){10}{\line(1,0){.049513}}
\multiput(131.533,26.585)(.047069,.048853){10}{\line(0,1){.048853}}
\multiput(132.003,27.074)(.044501,.051203){10}{\line(0,1){.051203}}
\multiput(132.448,27.586)(.046463,.059354){9}{\line(0,1){.059354}}
\multiput(132.867,28.12)(.043357,.061659){9}{\line(0,1){.061659}}
\multiput(133.257,28.675)(.045155,.071777){8}{\line(0,1){.071777}}
\multiput(133.618,29.249)(.04733,.084569){7}{\line(0,1){.084569}}
\multiput(133.949,29.841)(.04293,.086886){7}{\line(0,1){.086886}}
\multiput(134.25,30.449)(.044819,.103802){6}{\line(0,1){.103802}}
\multiput(134.519,31.072)(.047323,.127157){5}{\line(0,1){.127157}}
\multiput(134.755,31.708)(.040739,.129417){5}{\line(0,1){.129417}}
\multiput(134.959,32.355)(.04256,.16417){4}{\line(0,1){.16417}}
\multiput(135.129,33.012)(.04544,.22152){3}{\line(0,1){.22152}}
\put(135.266,33.676){\line(0,1){.6707}}
\put(135.368,34.347){\line(0,1){.675}}
\put(135.435,35.022){\line(0,1){.9781}}
%\end
%\circle(10.5,102.25){26.443}
\put(23.721,102.25){\line(0,1){.6782}}
\put(23.704,102.928){\line(0,1){.6764}}
\put(23.652,103.605){\line(0,1){.6728}}
\multiput(23.565,104.277)(-.0404,.22249){3}{\line(0,1){.22249}}
\multiput(23.444,104.945)(-.03882,.1651){4}{\line(0,1){.1651}}
\multiput(23.289,105.605)(-.04723,.16289){4}{\line(0,1){.16289}}
\multiput(23.1,106.257)(-.044421,.1282){5}{\line(0,1){.1282}}
\multiput(22.878,106.898)(-.042448,.104794){6}{\line(0,1){.104794}}
\multiput(22.623,107.527)(-.047768,.102479){6}{\line(0,1){.102479}}
\multiput(22.336,108.141)(-.045395,.085623){7}{\line(0,1){.085623}}
\multiput(22.019,108.741)(-.043511,.072784){8}{\line(0,1){.072784}}
\multiput(21.67,109.323)(-.047187,.070457){8}{\line(0,1){.070457}}
\multiput(21.293,109.887)(-.045102,.060394){9}{\line(0,1){.060394}}
\multiput(20.887,110.43)(-.04814,.058001){9}{\line(0,1){.058001}}
\multiput(20.454,110.952)(-.045946,.04991){10}{\line(0,1){.04991}}
\multiput(19.994,111.451)(-.048446,.047488){10}{\line(-1,0){.048446}}
\multiput(19.51,111.926)(-.050818,.04494){10}{\line(-1,0){.050818}}
\multiput(19.002,112.376)(-.058951,.046972){9}{\line(-1,0){.058951}}
\multiput(18.471,112.798)(-.061283,.043886){9}{\line(-1,0){.061283}}
\multiput(17.92,113.193)(-.071385,.045771){8}{\line(-1,0){.071385}}
\multiput(17.349,113.56)(-.084159,.048056){7}{\line(-1,0){.084159}}
\multiput(16.759,113.896)(-.086513,.043676){7}{\line(-1,0){.086513}}
\multiput(16.154,114.202)(-.103413,.045711){6}{\line(-1,0){.103413}}
\multiput(15.533,114.476)(-.105621,.040347){6}{\line(-1,0){.105621}}
\multiput(14.9,114.718)(-.129062,.041851){5}{\line(-1,0){.129062}}
\multiput(14.254,114.927)(-.1638,.04397){4}{\line(-1,0){.1638}}
\multiput(13.599,115.103)(-.22112,.04735){3}{\line(-1,0){.22112}}
\put(12.936,115.245){\line(-1,0){.6698}}
\put(12.266,115.353){\line(-1,0){.6744}}
\put(11.592,115.426){\line(-1,0){.6773}}
\put(10.914,115.465){\line(-1,0){.6784}}
\put(10.236,115.469){\line(-1,0){.6777}}
\put(9.558,115.438){\line(-1,0){.6752}}
\put(8.883,115.372){\line(-1,0){.6709}}
\multiput(8.212,115.272)(-.22164,-.04483){3}{\line(-1,0){.22164}}
\multiput(7.547,115.138)(-.16429,-.04211){4}{\line(-1,0){.16429}}
\multiput(6.89,114.969)(-.129529,-.040382){5}{\line(-1,0){.129529}}
\multiput(6.242,114.767)(-.127287,-.046972){5}{\line(-1,0){.127287}}
\multiput(5.606,114.532)(-.103925,-.044533){6}{\line(-1,0){.103925}}
\multiput(4.982,114.265)(-.087004,-.04269){7}{\line(-1,0){.087004}}
\multiput(4.373,113.966)(-.0847,-.047096){7}{\line(-1,0){.0847}}
\multiput(3.78,113.637)(-.071901,-.044956){8}{\line(-1,0){.071901}}
\multiput(3.205,113.277)(-.061778,-.043187){9}{\line(-1,0){.061778}}
\multiput(2.649,112.888)(-.059481,-.046299){9}{\line(-1,0){.059481}}
\multiput(2.114,112.472)(-.051326,-.04436){10}{\line(-1,0){.051326}}
\multiput(1.601,112.028)(-.048983,-.046934){10}{\line(-1,0){.048983}}
\multiput(1.111,111.559)(-.046511,-.049385){10}{\line(0,-1){.049385}}
\multiput(.646,111.065)(-.043917,-.051706){10}{\line(0,-1){.051706}}
\multiput(.207,110.548)(-.045785,-.059878){9}{\line(0,-1){.059878}}
\multiput(-.206,110.009)(-.047985,-.069916){8}{\line(0,-1){.069916}}
\multiput(-.589,109.45)(-.044336,-.072285){8}{\line(0,-1){.072285}}
\multiput(-.944,108.871)(-.046366,-.085102){7}{\line(0,-1){.085102}}
\multiput(-1.269,108.276)(-.041939,-.087368){7}{\line(0,-1){.087368}}
\multiput(-1.562,107.664)(-.043637,-.104305){6}{\line(0,-1){.104305}}
\multiput(-1.824,107.038)(-.045875,-.127687){5}{\line(0,-1){.127687}}
\multiput(-2.053,106.4)(-.039265,-.129872){5}{\line(0,-1){.129872}}
\multiput(-2.25,105.75)(-.04069,-.16464){4}{\line(0,-1){.16464}}
\multiput(-2.412,105.092)(-.04292,-.22202){3}{\line(0,-1){.22202}}
\put(-2.541,104.426){\line(0,-1){.6718}}
\put(-2.636,103.754){\line(0,-1){.6757}}
\put(-2.696,103.078){\line(0,-1){1.3562}}
\put(-2.711,101.722){\line(0,-1){.6769}}
\put(-2.666,101.045){\line(0,-1){.6738}}
\put(-2.587,100.371){\line(0,-1){.6688}}
\multiput(-2.474,99.702)(.03694,-.16553){4}{\line(0,-1){.16553}}
\multiput(-2.326,99.04)(.04538,-.16341){4}{\line(0,-1){.16341}}
\multiput(-2.144,98.387)(.042961,-.128697){5}{\line(0,-1){.128697}}
\multiput(-1.93,97.743)(.041254,-.10527){6}{\line(0,-1){.10527}}
\multiput(-1.682,97.112)(.0466,-.103015){6}{\line(0,-1){.103015}}
\multiput(-1.403,96.494)(.044419,-.086134){7}{\line(0,-1){.086134}}
\multiput(-1.092,95.891)(.042681,-.073274){8}{\line(0,-1){.073274}}
\multiput(-.75,95.304)(.046384,-.070989){8}{\line(0,-1){.070989}}
\multiput(-.379,94.736)(.044412,-.060903){9}{\line(0,-1){.060903}}
\multiput(.021,94.188)(.047478,-.058545){9}{\line(0,-1){.058545}}
\multiput(.448,93.661)(.045376,-.050429){10}{\line(0,-1){.050429}}
\multiput(.902,93.157)(.047903,-.048035){10}{\line(0,-1){.048035}}
\multiput(1.381,92.677)(.050304,-.045515){10}{\line(1,0){.050304}}
\multiput(1.884,92.222)(.058414,-.047639){9}{\line(1,0){.058414}}
\multiput(2.409,91.793)(.06078,-.04458){9}{\line(1,0){.06078}}
\multiput(2.956,91.392)(.07086,-.046579){8}{\line(1,0){.07086}}
\multiput(3.523,91.019)(.073156,-.042883){8}{\line(1,0){.073156}}
\multiput(4.109,90.676)(.086011,-.044657){7}{\line(1,0){.086011}}
\multiput(4.711,90.363)(.102886,-.046884){6}{\line(1,0){.102886}}
\multiput(5.328,90.082)(.105156,-.041545){6}{\line(1,0){.105156}}
\multiput(5.959,89.833)(.128578,-.043315){5}{\line(1,0){.128578}}
\multiput(6.602,89.616)(.16329,-.04583){4}{\line(1,0){.16329}}
\multiput(7.255,89.433)(.16542,-.03739){4}{\line(1,0){.16542}}
\put(7.917,89.283){\line(1,0){.6685}}
\put(8.585,89.168){\line(1,0){.6735}}
\put(9.259,89.087){\line(1,0){.6768}}
\put(9.936,89.041){\line(1,0){.6783}}
\put(10.614,89.029){\line(1,0){.678}}
\put(11.292,89.052){\line(1,0){.6759}}
\put(11.968,89.11){\line(1,0){.672}}
\multiput(12.64,89.203)(.22214,.04231){3}{\line(1,0){.22214}}
\multiput(13.306,89.33)(.16476,.04024){4}{\line(1,0){.16476}}
\multiput(13.965,89.491)(.12998,.038907){5}{\line(1,0){.12998}}
\multiput(14.615,89.685)(.127813,.045523){5}{\line(1,0){.127813}}
\multiput(15.254,89.913)(.104425,.043349){6}{\line(1,0){.104425}}
\multiput(15.881,90.173)(.087483,.041698){7}{\line(1,0){.087483}}
\multiput(16.493,90.465)(.085229,.046131){7}{\line(1,0){.085229}}
\multiput(17.09,90.788)(.072407,.044136){8}{\line(1,0){.072407}}
\multiput(17.669,91.141)(.070048,.047792){8}{\line(1,0){.070048}}
\multiput(18.229,91.523)(.060004,.04562){9}{\line(1,0){.060004}}
\multiput(18.769,91.934)(.051826,.043774){10}{\line(1,0){.051826}}
\multiput(19.288,92.371)(.049513,.046374){10}{\line(1,0){.049513}}
\multiput(19.783,92.835)(.047069,.048853){10}{\line(0,1){.048853}}
\multiput(20.253,93.324)(.044501,.051203){10}{\line(0,1){.051203}}
\multiput(20.698,93.836)(.046463,.059354){9}{\line(0,1){.059354}}
\multiput(21.117,94.37)(.043357,.061659){9}{\line(0,1){.061659}}
\multiput(21.507,94.925)(.045155,.071777){8}{\line(0,1){.071777}}
\multiput(21.868,95.499)(.04733,.084569){7}{\line(0,1){.084569}}
\multiput(22.199,96.091)(.04293,.086886){7}{\line(0,1){.086886}}
\multiput(22.5,96.699)(.044819,.103802){6}{\line(0,1){.103802}}
\multiput(22.769,97.322)(.047323,.127157){5}{\line(0,1){.127157}}
\multiput(23.005,97.958)(.040739,.129417){5}{\line(0,1){.129417}}
\multiput(23.209,98.605)(.04256,.16417){4}{\line(0,1){.16417}}
\multiput(23.379,99.262)(.04544,.22152){3}{\line(0,1){.22152}}
\put(23.516,99.926){\line(0,1){.6707}}
\put(23.618,100.597){\line(0,1){.675}}
\put(23.685,101.272){\line(0,1){.9781}}
%\end
%\circle(121.75,102.25){26.443}
\put(134.971,102.25){\line(0,1){.6782}}
\put(134.954,102.928){\line(0,1){.6764}}
\put(134.902,103.605){\line(0,1){.6728}}
\multiput(134.815,104.277)(-.0404,.22249){3}{\line(0,1){.22249}}
\multiput(134.694,104.945)(-.03882,.1651){4}{\line(0,1){.1651}}
\multiput(134.539,105.605)(-.04723,.16289){4}{\line(0,1){.16289}}
\multiput(134.35,106.257)(-.044421,.1282){5}{\line(0,1){.1282}}
\multiput(134.128,106.898)(-.042448,.104794){6}{\line(0,1){.104794}}
\multiput(133.873,107.527)(-.047768,.102479){6}{\line(0,1){.102479}}
\multiput(133.586,108.141)(-.045395,.085623){7}{\line(0,1){.085623}}
\multiput(133.269,108.741)(-.043511,.072784){8}{\line(0,1){.072784}}
\multiput(132.92,109.323)(-.047187,.070457){8}{\line(0,1){.070457}}
\multiput(132.543,109.887)(-.045102,.060394){9}{\line(0,1){.060394}}
\multiput(132.137,110.43)(-.04814,.058001){9}{\line(0,1){.058001}}
\multiput(131.704,110.952)(-.045946,.04991){10}{\line(0,1){.04991}}
\multiput(131.244,111.451)(-.048446,.047488){10}{\line(-1,0){.048446}}
\multiput(130.76,111.926)(-.050818,.04494){10}{\line(-1,0){.050818}}
\multiput(130.252,112.376)(-.058951,.046972){9}{\line(-1,0){.058951}}
\multiput(129.721,112.798)(-.061283,.043886){9}{\line(-1,0){.061283}}
\multiput(129.17,113.193)(-.071385,.045771){8}{\line(-1,0){.071385}}
\multiput(128.599,113.56)(-.084159,.048056){7}{\line(-1,0){.084159}}
\multiput(128.009,113.896)(-.086513,.043676){7}{\line(-1,0){.086513}}
\multiput(127.404,114.202)(-.103413,.045711){6}{\line(-1,0){.103413}}
\multiput(126.783,114.476)(-.105621,.040347){6}{\line(-1,0){.105621}}
\multiput(126.15,114.718)(-.129062,.041851){5}{\line(-1,0){.129062}}
\multiput(125.504,114.927)(-.1638,.04397){4}{\line(-1,0){.1638}}
\multiput(124.849,115.103)(-.22112,.04735){3}{\line(-1,0){.22112}}
\put(124.186,115.245){\line(-1,0){.6698}}
\put(123.516,115.353){\line(-1,0){.6744}}
\put(122.842,115.426){\line(-1,0){.6773}}
\put(122.164,115.465){\line(-1,0){.6784}}
\put(121.486,115.469){\line(-1,0){.6777}}
\put(120.808,115.438){\line(-1,0){.6752}}
\put(120.133,115.372){\line(-1,0){.6709}}
\multiput(119.462,115.272)(-.22164,-.04483){3}{\line(-1,0){.22164}}
\multiput(118.797,115.138)(-.16429,-.04211){4}{\line(-1,0){.16429}}
\multiput(118.14,114.969)(-.129529,-.040382){5}{\line(-1,0){.129529}}
\multiput(117.492,114.767)(-.127287,-.046972){5}{\line(-1,0){.127287}}
\multiput(116.856,114.532)(-.103925,-.044533){6}{\line(-1,0){.103925}}
\multiput(116.232,114.265)(-.087004,-.04269){7}{\line(-1,0){.087004}}
\multiput(115.623,113.966)(-.0847,-.047096){7}{\line(-1,0){.0847}}
\multiput(115.03,113.637)(-.071901,-.044956){8}{\line(-1,0){.071901}}
\multiput(114.455,113.277)(-.061778,-.043187){9}{\line(-1,0){.061778}}
\multiput(113.899,112.888)(-.059481,-.046299){9}{\line(-1,0){.059481}}
\multiput(113.364,112.472)(-.051326,-.04436){10}{\line(-1,0){.051326}}
\multiput(112.851,112.028)(-.048983,-.046934){10}{\line(-1,0){.048983}}
\multiput(112.361,111.559)(-.046511,-.049385){10}{\line(0,-1){.049385}}
\multiput(111.896,111.065)(-.043917,-.051706){10}{\line(0,-1){.051706}}
\multiput(111.457,110.548)(-.045785,-.059878){9}{\line(0,-1){.059878}}
\multiput(111.044,110.009)(-.047985,-.069916){8}{\line(0,-1){.069916}}
\multiput(110.661,109.45)(-.044336,-.072285){8}{\line(0,-1){.072285}}
\multiput(110.306,108.871)(-.046366,-.085102){7}{\line(0,-1){.085102}}
\multiput(109.981,108.276)(-.041939,-.087368){7}{\line(0,-1){.087368}}
\multiput(109.688,107.664)(-.043637,-.104305){6}{\line(0,-1){.104305}}
\multiput(109.426,107.038)(-.045875,-.127687){5}{\line(0,-1){.127687}}
\multiput(109.197,106.4)(-.039265,-.129872){5}{\line(0,-1){.129872}}
\multiput(109,105.75)(-.04069,-.16464){4}{\line(0,-1){.16464}}
\multiput(108.838,105.092)(-.04292,-.22202){3}{\line(0,-1){.22202}}
\put(108.709,104.426){\line(0,-1){.6718}}
\put(108.614,103.754){\line(0,-1){.6757}}
\put(108.554,103.078){\line(0,-1){1.3562}}
\put(108.539,101.722){\line(0,-1){.6769}}
\put(108.584,101.045){\line(0,-1){.6738}}
\put(108.663,100.371){\line(0,-1){.6688}}
\multiput(108.776,99.702)(.03694,-.16553){4}{\line(0,-1){.16553}}
\multiput(108.924,99.04)(.04538,-.16341){4}{\line(0,-1){.16341}}
\multiput(109.106,98.387)(.042961,-.128697){5}{\line(0,-1){.128697}}
\multiput(109.32,97.743)(.041254,-.10527){6}{\line(0,-1){.10527}}
\multiput(109.568,97.112)(.0466,-.103015){6}{\line(0,-1){.103015}}
\multiput(109.847,96.494)(.044419,-.086134){7}{\line(0,-1){.086134}}
\multiput(110.158,95.891)(.042681,-.073274){8}{\line(0,-1){.073274}}
\multiput(110.5,95.304)(.046384,-.070989){8}{\line(0,-1){.070989}}
\multiput(110.871,94.736)(.044412,-.060903){9}{\line(0,-1){.060903}}
\multiput(111.271,94.188)(.047478,-.058545){9}{\line(0,-1){.058545}}
\multiput(111.698,93.661)(.045376,-.050429){10}{\line(0,-1){.050429}}
\multiput(112.152,93.157)(.047903,-.048035){10}{\line(0,-1){.048035}}
\multiput(112.631,92.677)(.050304,-.045515){10}{\line(1,0){.050304}}
\multiput(113.134,92.222)(.058414,-.047639){9}{\line(1,0){.058414}}
\multiput(113.659,91.793)(.06078,-.04458){9}{\line(1,0){.06078}}
\multiput(114.206,91.392)(.07086,-.046579){8}{\line(1,0){.07086}}
\multiput(114.773,91.019)(.073156,-.042883){8}{\line(1,0){.073156}}
\multiput(115.359,90.676)(.086011,-.044657){7}{\line(1,0){.086011}}
\multiput(115.961,90.363)(.102886,-.046884){6}{\line(1,0){.102886}}
\multiput(116.578,90.082)(.105156,-.041545){6}{\line(1,0){.105156}}
\multiput(117.209,89.833)(.128578,-.043315){5}{\line(1,0){.128578}}
\multiput(117.852,89.616)(.16329,-.04583){4}{\line(1,0){.16329}}
\multiput(118.505,89.433)(.16542,-.03739){4}{\line(1,0){.16542}}
\put(119.167,89.283){\line(1,0){.6685}}
\put(119.835,89.168){\line(1,0){.6735}}
\put(120.509,89.087){\line(1,0){.6768}}
\put(121.186,89.041){\line(1,0){.6783}}
\put(121.864,89.029){\line(1,0){.678}}
\put(122.542,89.052){\line(1,0){.6759}}
\put(123.218,89.11){\line(1,0){.672}}
\multiput(123.89,89.203)(.22214,.04231){3}{\line(1,0){.22214}}
\multiput(124.556,89.33)(.16476,.04024){4}{\line(1,0){.16476}}
\multiput(125.215,89.491)(.12998,.038907){5}{\line(1,0){.12998}}
\multiput(125.865,89.685)(.127813,.045523){5}{\line(1,0){.127813}}
\multiput(126.504,89.913)(.104425,.043349){6}{\line(1,0){.104425}}
\multiput(127.131,90.173)(.087483,.041698){7}{\line(1,0){.087483}}
\multiput(127.743,90.465)(.085229,.046131){7}{\line(1,0){.085229}}
\multiput(128.34,90.788)(.072407,.044136){8}{\line(1,0){.072407}}
\multiput(128.919,91.141)(.070048,.047792){8}{\line(1,0){.070048}}
\multiput(129.479,91.523)(.060004,.04562){9}{\line(1,0){.060004}}
\multiput(130.019,91.934)(.051826,.043774){10}{\line(1,0){.051826}}
\multiput(130.538,92.371)(.049513,.046374){10}{\line(1,0){.049513}}
\multiput(131.033,92.835)(.047069,.048853){10}{\line(0,1){.048853}}
\multiput(131.503,93.324)(.044501,.051203){10}{\line(0,1){.051203}}
\multiput(131.948,93.836)(.046463,.059354){9}{\line(0,1){.059354}}
\multiput(132.367,94.37)(.043357,.061659){9}{\line(0,1){.061659}}
\multiput(132.757,94.925)(.045155,.071777){8}{\line(0,1){.071777}}
\multiput(133.118,95.499)(.04733,.084569){7}{\line(0,1){.084569}}
\multiput(133.449,96.091)(.04293,.086886){7}{\line(0,1){.086886}}
\multiput(133.75,96.699)(.044819,.103802){6}{\line(0,1){.103802}}
\multiput(134.019,97.322)(.047323,.127157){5}{\line(0,1){.127157}}
\multiput(134.255,97.958)(.040739,.129417){5}{\line(0,1){.129417}}
\multiput(134.459,98.605)(.04256,.16417){4}{\line(0,1){.16417}}
\multiput(134.629,99.262)(.04544,.22152){3}{\line(0,1){.22152}}
\put(134.766,99.926){\line(0,1){.6707}}
\put(134.868,100.597){\line(0,1){.675}}
\put(134.935,101.272){\line(0,1){.9781}}
%\end
%\circle(85.25,102.25){26.443}
\put(98.471,102.25){\line(0,1){.6782}}
\put(98.454,102.928){\line(0,1){.6764}}
\put(98.402,103.605){\line(0,1){.6728}}
\multiput(98.315,104.277)(-.0404,.22249){3}{\line(0,1){.22249}}
\multiput(98.194,104.945)(-.03882,.1651){4}{\line(0,1){.1651}}
\multiput(98.039,105.605)(-.04723,.16289){4}{\line(0,1){.16289}}
\multiput(97.85,106.257)(-.044421,.1282){5}{\line(0,1){.1282}}
\multiput(97.628,106.898)(-.042448,.104794){6}{\line(0,1){.104794}}
\multiput(97.373,107.527)(-.047768,.102479){6}{\line(0,1){.102479}}
\multiput(97.086,108.141)(-.045395,.085623){7}{\line(0,1){.085623}}
\multiput(96.769,108.741)(-.043511,.072784){8}{\line(0,1){.072784}}
\multiput(96.42,109.323)(-.047187,.070457){8}{\line(0,1){.070457}}
\multiput(96.043,109.887)(-.045102,.060394){9}{\line(0,1){.060394}}
\multiput(95.637,110.43)(-.04814,.058001){9}{\line(0,1){.058001}}
\multiput(95.204,110.952)(-.045946,.04991){10}{\line(0,1){.04991}}
\multiput(94.744,111.451)(-.048446,.047488){10}{\line(-1,0){.048446}}
\multiput(94.26,111.926)(-.050818,.04494){10}{\line(-1,0){.050818}}
\multiput(93.752,112.376)(-.058951,.046972){9}{\line(-1,0){.058951}}
\multiput(93.221,112.798)(-.061283,.043886){9}{\line(-1,0){.061283}}
\multiput(92.67,113.193)(-.071385,.045771){8}{\line(-1,0){.071385}}
\multiput(92.099,113.56)(-.084159,.048056){7}{\line(-1,0){.084159}}
\multiput(91.509,113.896)(-.086513,.043676){7}{\line(-1,0){.086513}}
\multiput(90.904,114.202)(-.103413,.045711){6}{\line(-1,0){.103413}}
\multiput(90.283,114.476)(-.105621,.040347){6}{\line(-1,0){.105621}}
\multiput(89.65,114.718)(-.129062,.041851){5}{\line(-1,0){.129062}}
\multiput(89.004,114.927)(-.1638,.04397){4}{\line(-1,0){.1638}}
\multiput(88.349,115.103)(-.22112,.04735){3}{\line(-1,0){.22112}}
\put(87.686,115.245){\line(-1,0){.6698}}
\put(87.016,115.353){\line(-1,0){.6744}}
\put(86.342,115.426){\line(-1,0){.6773}}
\put(85.664,115.465){\line(-1,0){.6784}}
\put(84.986,115.469){\line(-1,0){.6777}}
\put(84.308,115.438){\line(-1,0){.6752}}
\put(83.633,115.372){\line(-1,0){.6709}}
\multiput(82.962,115.272)(-.22164,-.04483){3}{\line(-1,0){.22164}}
\multiput(82.297,115.138)(-.16429,-.04211){4}{\line(-1,0){.16429}}
\multiput(81.64,114.969)(-.129529,-.040382){5}{\line(-1,0){.129529}}
\multiput(80.992,114.767)(-.127287,-.046972){5}{\line(-1,0){.127287}}
\multiput(80.356,114.532)(-.103925,-.044533){6}{\line(-1,0){.103925}}
\multiput(79.732,114.265)(-.087004,-.04269){7}{\line(-1,0){.087004}}
\multiput(79.123,113.966)(-.0847,-.047096){7}{\line(-1,0){.0847}}
\multiput(78.53,113.637)(-.071901,-.044956){8}{\line(-1,0){.071901}}
\multiput(77.955,113.277)(-.061778,-.043187){9}{\line(-1,0){.061778}}
\multiput(77.399,112.888)(-.059481,-.046299){9}{\line(-1,0){.059481}}
\multiput(76.864,112.472)(-.051326,-.04436){10}{\line(-1,0){.051326}}
\multiput(76.351,112.028)(-.048983,-.046934){10}{\line(-1,0){.048983}}
\multiput(75.861,111.559)(-.046511,-.049385){10}{\line(0,-1){.049385}}
\multiput(75.396,111.065)(-.043917,-.051706){10}{\line(0,-1){.051706}}
\multiput(74.957,110.548)(-.045785,-.059878){9}{\line(0,-1){.059878}}
\multiput(74.544,110.009)(-.047985,-.069916){8}{\line(0,-1){.069916}}
\multiput(74.161,109.45)(-.044336,-.072285){8}{\line(0,-1){.072285}}
\multiput(73.806,108.871)(-.046366,-.085102){7}{\line(0,-1){.085102}}
\multiput(73.481,108.276)(-.041939,-.087368){7}{\line(0,-1){.087368}}
\multiput(73.188,107.664)(-.043637,-.104305){6}{\line(0,-1){.104305}}
\multiput(72.926,107.038)(-.045875,-.127687){5}{\line(0,-1){.127687}}
\multiput(72.697,106.4)(-.039265,-.129872){5}{\line(0,-1){.129872}}
\multiput(72.5,105.75)(-.04069,-.16464){4}{\line(0,-1){.16464}}
\multiput(72.338,105.092)(-.04292,-.22202){3}{\line(0,-1){.22202}}
\put(72.209,104.426){\line(0,-1){.6718}}
\put(72.114,103.754){\line(0,-1){.6757}}
\put(72.054,103.078){\line(0,-1){1.3562}}
\put(72.039,101.722){\line(0,-1){.6769}}
\put(72.084,101.045){\line(0,-1){.6738}}
\put(72.163,100.371){\line(0,-1){.6688}}
\multiput(72.276,99.702)(.03694,-.16553){4}{\line(0,-1){.16553}}
\multiput(72.424,99.04)(.04538,-.16341){4}{\line(0,-1){.16341}}
\multiput(72.606,98.387)(.042961,-.128697){5}{\line(0,-1){.128697}}
\multiput(72.82,97.743)(.041254,-.10527){6}{\line(0,-1){.10527}}
\multiput(73.068,97.112)(.0466,-.103015){6}{\line(0,-1){.103015}}
\multiput(73.347,96.494)(.044419,-.086134){7}{\line(0,-1){.086134}}
\multiput(73.658,95.891)(.042681,-.073274){8}{\line(0,-1){.073274}}
\multiput(74,95.304)(.046384,-.070989){8}{\line(0,-1){.070989}}
\multiput(74.371,94.736)(.044412,-.060903){9}{\line(0,-1){.060903}}
\multiput(74.771,94.188)(.047478,-.058545){9}{\line(0,-1){.058545}}
\multiput(75.198,93.661)(.045376,-.050429){10}{\line(0,-1){.050429}}
\multiput(75.652,93.157)(.047903,-.048035){10}{\line(0,-1){.048035}}
\multiput(76.131,92.677)(.050304,-.045515){10}{\line(1,0){.050304}}
\multiput(76.634,92.222)(.058414,-.047639){9}{\line(1,0){.058414}}
\multiput(77.159,91.793)(.06078,-.04458){9}{\line(1,0){.06078}}
\multiput(77.706,91.392)(.07086,-.046579){8}{\line(1,0){.07086}}
\multiput(78.273,91.019)(.073156,-.042883){8}{\line(1,0){.073156}}
\multiput(78.859,90.676)(.086011,-.044657){7}{\line(1,0){.086011}}
\multiput(79.461,90.363)(.102886,-.046884){6}{\line(1,0){.102886}}
\multiput(80.078,90.082)(.105156,-.041545){6}{\line(1,0){.105156}}
\multiput(80.709,89.833)(.128578,-.043315){5}{\line(1,0){.128578}}
\multiput(81.352,89.616)(.16329,-.04583){4}{\line(1,0){.16329}}
\multiput(82.005,89.433)(.16542,-.03739){4}{\line(1,0){.16542}}
\put(82.667,89.283){\line(1,0){.6685}}
\put(83.335,89.168){\line(1,0){.6735}}
\put(84.009,89.087){\line(1,0){.6768}}
\put(84.686,89.041){\line(1,0){.6783}}
\put(85.364,89.029){\line(1,0){.678}}
\put(86.042,89.052){\line(1,0){.6759}}
\put(86.718,89.11){\line(1,0){.672}}
\multiput(87.39,89.203)(.22214,.04231){3}{\line(1,0){.22214}}
\multiput(88.056,89.33)(.16476,.04024){4}{\line(1,0){.16476}}
\multiput(88.715,89.491)(.12998,.038907){5}{\line(1,0){.12998}}
\multiput(89.365,89.685)(.127813,.045523){5}{\line(1,0){.127813}}
\multiput(90.004,89.913)(.104425,.043349){6}{\line(1,0){.104425}}
\multiput(90.631,90.173)(.087483,.041698){7}{\line(1,0){.087483}}
\multiput(91.243,90.465)(.085229,.046131){7}{\line(1,0){.085229}}
\multiput(91.84,90.788)(.072407,.044136){8}{\line(1,0){.072407}}
\multiput(92.419,91.141)(.070048,.047792){8}{\line(1,0){.070048}}
\multiput(92.979,91.523)(.060004,.04562){9}{\line(1,0){.060004}}
\multiput(93.519,91.934)(.051826,.043774){10}{\line(1,0){.051826}}
\multiput(94.038,92.371)(.049513,.046374){10}{\line(1,0){.049513}}
\multiput(94.533,92.835)(.047069,.048853){10}{\line(0,1){.048853}}
\multiput(95.003,93.324)(.044501,.051203){10}{\line(0,1){.051203}}
\multiput(95.448,93.836)(.046463,.059354){9}{\line(0,1){.059354}}
\multiput(95.867,94.37)(.043357,.061659){9}{\line(0,1){.061659}}
\multiput(96.257,94.925)(.045155,.071777){8}{\line(0,1){.071777}}
\multiput(96.618,95.499)(.04733,.084569){7}{\line(0,1){.084569}}
\multiput(96.949,96.091)(.04293,.086886){7}{\line(0,1){.086886}}
\multiput(97.25,96.699)(.044819,.103802){6}{\line(0,1){.103802}}
\multiput(97.519,97.322)(.047323,.127157){5}{\line(0,1){.127157}}
\multiput(97.755,97.958)(.040739,.129417){5}{\line(0,1){.129417}}
\multiput(97.959,98.605)(.04256,.16417){4}{\line(0,1){.16417}}
\multiput(98.129,99.262)(.04544,.22152){3}{\line(0,1){.22152}}
\put(98.266,99.926){\line(0,1){.6707}}
\put(98.368,100.597){\line(0,1){.675}}
\put(98.435,101.272){\line(0,1){.9781}}
%\end
%\circle(196.5,102.25){26.443}
\put(209.721,102.25){\line(0,1){.6782}}
\put(209.704,102.928){\line(0,1){.6764}}
\put(209.652,103.605){\line(0,1){.6728}}
\multiput(209.565,104.277)(-.0404,.22249){3}{\line(0,1){.22249}}
\multiput(209.444,104.945)(-.03882,.1651){4}{\line(0,1){.1651}}
\multiput(209.289,105.605)(-.04723,.16289){4}{\line(0,1){.16289}}
\multiput(209.1,106.257)(-.044421,.1282){5}{\line(0,1){.1282}}
\multiput(208.878,106.898)(-.042448,.104794){6}{\line(0,1){.104794}}
\multiput(208.623,107.527)(-.047768,.102479){6}{\line(0,1){.102479}}
\multiput(208.336,108.141)(-.045395,.085623){7}{\line(0,1){.085623}}
\multiput(208.019,108.741)(-.043511,.072784){8}{\line(0,1){.072784}}
\multiput(207.67,109.323)(-.047187,.070457){8}{\line(0,1){.070457}}
\multiput(207.293,109.887)(-.045102,.060394){9}{\line(0,1){.060394}}
\multiput(206.887,110.43)(-.04814,.058001){9}{\line(0,1){.058001}}
\multiput(206.454,110.952)(-.045946,.04991){10}{\line(0,1){.04991}}
\multiput(205.994,111.451)(-.048446,.047488){10}{\line(-1,0){.048446}}
\multiput(205.51,111.926)(-.050818,.04494){10}{\line(-1,0){.050818}}
\multiput(205.002,112.376)(-.058951,.046972){9}{\line(-1,0){.058951}}
\multiput(204.471,112.798)(-.061283,.043886){9}{\line(-1,0){.061283}}
\multiput(203.92,113.193)(-.071385,.045771){8}{\line(-1,0){.071385}}
\multiput(203.349,113.56)(-.084159,.048056){7}{\line(-1,0){.084159}}
\multiput(202.759,113.896)(-.086513,.043676){7}{\line(-1,0){.086513}}
\multiput(202.154,114.202)(-.103413,.045711){6}{\line(-1,0){.103413}}
\multiput(201.533,114.476)(-.105621,.040347){6}{\line(-1,0){.105621}}
\multiput(200.9,114.718)(-.129062,.041851){5}{\line(-1,0){.129062}}
\multiput(200.254,114.927)(-.1638,.04397){4}{\line(-1,0){.1638}}
\multiput(199.599,115.103)(-.22112,.04735){3}{\line(-1,0){.22112}}
\put(198.936,115.245){\line(-1,0){.6698}}
\put(198.266,115.353){\line(-1,0){.6744}}
\put(197.592,115.426){\line(-1,0){.6773}}
\put(196.914,115.465){\line(-1,0){.6784}}
\put(196.236,115.469){\line(-1,0){.6777}}
\put(195.558,115.438){\line(-1,0){.6752}}
\put(194.883,115.372){\line(-1,0){.6709}}
\multiput(194.212,115.272)(-.22164,-.04483){3}{\line(-1,0){.22164}}
\multiput(193.547,115.138)(-.16429,-.04211){4}{\line(-1,0){.16429}}
\multiput(192.89,114.969)(-.129529,-.040382){5}{\line(-1,0){.129529}}
\multiput(192.242,114.767)(-.127287,-.046972){5}{\line(-1,0){.127287}}
\multiput(191.606,114.532)(-.103925,-.044533){6}{\line(-1,0){.103925}}
\multiput(190.982,114.265)(-.087004,-.04269){7}{\line(-1,0){.087004}}
\multiput(190.373,113.966)(-.0847,-.047096){7}{\line(-1,0){.0847}}
\multiput(189.78,113.637)(-.071901,-.044956){8}{\line(-1,0){.071901}}
\multiput(189.205,113.277)(-.061778,-.043187){9}{\line(-1,0){.061778}}
\multiput(188.649,112.888)(-.059481,-.046299){9}{\line(-1,0){.059481}}
\multiput(188.114,112.472)(-.051326,-.04436){10}{\line(-1,0){.051326}}
\multiput(187.601,112.028)(-.048983,-.046934){10}{\line(-1,0){.048983}}
\multiput(187.111,111.559)(-.046511,-.049385){10}{\line(0,-1){.049385}}
\multiput(186.646,111.065)(-.043917,-.051706){10}{\line(0,-1){.051706}}
\multiput(186.207,110.548)(-.045785,-.059878){9}{\line(0,-1){.059878}}
\multiput(185.794,110.009)(-.047985,-.069916){8}{\line(0,-1){.069916}}
\multiput(185.411,109.45)(-.044336,-.072285){8}{\line(0,-1){.072285}}
\multiput(185.056,108.871)(-.046366,-.085102){7}{\line(0,-1){.085102}}
\multiput(184.731,108.276)(-.041939,-.087368){7}{\line(0,-1){.087368}}
\multiput(184.438,107.664)(-.043637,-.104305){6}{\line(0,-1){.104305}}
\multiput(184.176,107.038)(-.045875,-.127687){5}{\line(0,-1){.127687}}
\multiput(183.947,106.4)(-.039265,-.129872){5}{\line(0,-1){.129872}}
\multiput(183.75,105.75)(-.04069,-.16464){4}{\line(0,-1){.16464}}
\multiput(183.588,105.092)(-.04292,-.22202){3}{\line(0,-1){.22202}}
\put(183.459,104.426){\line(0,-1){.6718}}
\put(183.364,103.754){\line(0,-1){.6757}}
\put(183.304,103.078){\line(0,-1){1.3562}}
\put(183.289,101.722){\line(0,-1){.6769}}
\put(183.334,101.045){\line(0,-1){.6738}}
\put(183.413,100.371){\line(0,-1){.6688}}
\multiput(183.526,99.702)(.03694,-.16553){4}{\line(0,-1){.16553}}
\multiput(183.674,99.04)(.04538,-.16341){4}{\line(0,-1){.16341}}
\multiput(183.856,98.387)(.042961,-.128697){5}{\line(0,-1){.128697}}
\multiput(184.07,97.743)(.041254,-.10527){6}{\line(0,-1){.10527}}
\multiput(184.318,97.112)(.0466,-.103015){6}{\line(0,-1){.103015}}
\multiput(184.597,96.494)(.044419,-.086134){7}{\line(0,-1){.086134}}
\multiput(184.908,95.891)(.042681,-.073274){8}{\line(0,-1){.073274}}
\multiput(185.25,95.304)(.046384,-.070989){8}{\line(0,-1){.070989}}
\multiput(185.621,94.736)(.044412,-.060903){9}{\line(0,-1){.060903}}
\multiput(186.021,94.188)(.047478,-.058545){9}{\line(0,-1){.058545}}
\multiput(186.448,93.661)(.045376,-.050429){10}{\line(0,-1){.050429}}
\multiput(186.902,93.157)(.047903,-.048035){10}{\line(0,-1){.048035}}
\multiput(187.381,92.677)(.050304,-.045515){10}{\line(1,0){.050304}}
\multiput(187.884,92.222)(.058414,-.047639){9}{\line(1,0){.058414}}
\multiput(188.409,91.793)(.06078,-.04458){9}{\line(1,0){.06078}}
\multiput(188.956,91.392)(.07086,-.046579){8}{\line(1,0){.07086}}
\multiput(189.523,91.019)(.073156,-.042883){8}{\line(1,0){.073156}}
\multiput(190.109,90.676)(.086011,-.044657){7}{\line(1,0){.086011}}
\multiput(190.711,90.363)(.102886,-.046884){6}{\line(1,0){.102886}}
\multiput(191.328,90.082)(.105156,-.041545){6}{\line(1,0){.105156}}
\multiput(191.959,89.833)(.128578,-.043315){5}{\line(1,0){.128578}}
\multiput(192.602,89.616)(.16329,-.04583){4}{\line(1,0){.16329}}
\multiput(193.255,89.433)(.16542,-.03739){4}{\line(1,0){.16542}}
\put(193.917,89.283){\line(1,0){.6685}}
\put(194.585,89.168){\line(1,0){.6735}}
\put(195.259,89.087){\line(1,0){.6768}}
\put(195.936,89.041){\line(1,0){.6783}}
\put(196.614,89.029){\line(1,0){.678}}
\put(197.292,89.052){\line(1,0){.6759}}
\put(197.968,89.11){\line(1,0){.672}}
\multiput(198.64,89.203)(.22214,.04231){3}{\line(1,0){.22214}}
\multiput(199.306,89.33)(.16476,.04024){4}{\line(1,0){.16476}}
\multiput(199.965,89.491)(.12998,.038907){5}{\line(1,0){.12998}}
\multiput(200.615,89.685)(.127813,.045523){5}{\line(1,0){.127813}}
\multiput(201.254,89.913)(.104425,.043349){6}{\line(1,0){.104425}}
\multiput(201.881,90.173)(.087483,.041698){7}{\line(1,0){.087483}}
\multiput(202.493,90.465)(.085229,.046131){7}{\line(1,0){.085229}}
\multiput(203.09,90.788)(.072407,.044136){8}{\line(1,0){.072407}}
\multiput(203.669,91.141)(.070048,.047792){8}{\line(1,0){.070048}}
\multiput(204.229,91.523)(.060004,.04562){9}{\line(1,0){.060004}}
\multiput(204.769,91.934)(.051826,.043774){10}{\line(1,0){.051826}}
\multiput(205.288,92.371)(.049513,.046374){10}{\line(1,0){.049513}}
\multiput(205.783,92.835)(.047069,.048853){10}{\line(0,1){.048853}}
\multiput(206.253,93.324)(.044501,.051203){10}{\line(0,1){.051203}}
\multiput(206.698,93.836)(.046463,.059354){9}{\line(0,1){.059354}}
\multiput(207.117,94.37)(.043357,.061659){9}{\line(0,1){.061659}}
\multiput(207.507,94.925)(.045155,.071777){8}{\line(0,1){.071777}}
\multiput(207.868,95.499)(.04733,.084569){7}{\line(0,1){.084569}}
\multiput(208.199,96.091)(.04293,.086886){7}{\line(0,1){.086886}}
\multiput(208.5,96.699)(.044819,.103802){6}{\line(0,1){.103802}}
\multiput(208.769,97.322)(.047323,.127157){5}{\line(0,1){.127157}}
\multiput(209.005,97.958)(.040739,.129417){5}{\line(0,1){.129417}}
\multiput(209.209,98.605)(.04256,.16417){4}{\line(0,1){.16417}}
\multiput(209.379,99.262)(.04544,.22152){3}{\line(0,1){.22152}}
\put(209.516,99.926){\line(0,1){.6707}}
\put(209.618,100.597){\line(0,1){.675}}
\put(209.685,101.272){\line(0,1){.9781}}
%\end
%\circle(69,19.75){26.443}
\put(82.221,19.75){\line(0,1){.6782}}
\put(82.204,20.428){\line(0,1){.6764}}
\put(82.152,21.105){\line(0,1){.6728}}
\multiput(82.065,21.777)(-.0404,.22249){3}{\line(0,1){.22249}}
\multiput(81.944,22.445)(-.03882,.1651){4}{\line(0,1){.1651}}
\multiput(81.789,23.105)(-.04723,.16289){4}{\line(0,1){.16289}}
\multiput(81.6,23.757)(-.044421,.1282){5}{\line(0,1){.1282}}
\multiput(81.378,24.398)(-.042448,.104794){6}{\line(0,1){.104794}}
\multiput(81.123,25.027)(-.047768,.102479){6}{\line(0,1){.102479}}
\multiput(80.836,25.641)(-.045395,.085623){7}{\line(0,1){.085623}}
\multiput(80.519,26.241)(-.043511,.072784){8}{\line(0,1){.072784}}
\multiput(80.17,26.823)(-.047187,.070457){8}{\line(0,1){.070457}}
\multiput(79.793,27.387)(-.045102,.060394){9}{\line(0,1){.060394}}
\multiput(79.387,27.93)(-.04814,.058001){9}{\line(0,1){.058001}}
\multiput(78.954,28.452)(-.045946,.04991){10}{\line(0,1){.04991}}
\multiput(78.494,28.951)(-.048446,.047488){10}{\line(-1,0){.048446}}
\multiput(78.01,29.426)(-.050818,.04494){10}{\line(-1,0){.050818}}
\multiput(77.502,29.876)(-.058951,.046972){9}{\line(-1,0){.058951}}
\multiput(76.971,30.298)(-.061283,.043886){9}{\line(-1,0){.061283}}
\multiput(76.42,30.693)(-.071385,.045771){8}{\line(-1,0){.071385}}
\multiput(75.849,31.06)(-.084159,.048056){7}{\line(-1,0){.084159}}
\multiput(75.259,31.396)(-.086513,.043676){7}{\line(-1,0){.086513}}
\multiput(74.654,31.702)(-.103413,.045711){6}{\line(-1,0){.103413}}
\multiput(74.033,31.976)(-.105621,.040347){6}{\line(-1,0){.105621}}
\multiput(73.4,32.218)(-.129062,.041851){5}{\line(-1,0){.129062}}
\multiput(72.754,32.427)(-.1638,.04397){4}{\line(-1,0){.1638}}
\multiput(72.099,32.603)(-.22112,.04735){3}{\line(-1,0){.22112}}
\put(71.436,32.745){\line(-1,0){.6698}}
\put(70.766,32.853){\line(-1,0){.6744}}
\put(70.092,32.926){\line(-1,0){.6773}}
\put(69.414,32.965){\line(-1,0){.6784}}
\put(68.736,32.969){\line(-1,0){.6777}}
\put(68.058,32.938){\line(-1,0){.6752}}
\put(67.383,32.872){\line(-1,0){.6709}}
\multiput(66.712,32.772)(-.22164,-.04483){3}{\line(-1,0){.22164}}
\multiput(66.047,32.638)(-.16429,-.04211){4}{\line(-1,0){.16429}}
\multiput(65.39,32.469)(-.129529,-.040382){5}{\line(-1,0){.129529}}
\multiput(64.742,32.267)(-.127287,-.046972){5}{\line(-1,0){.127287}}
\multiput(64.106,32.032)(-.103925,-.044533){6}{\line(-1,0){.103925}}
\multiput(63.482,31.765)(-.087004,-.04269){7}{\line(-1,0){.087004}}
\multiput(62.873,31.466)(-.0847,-.047096){7}{\line(-1,0){.0847}}
\multiput(62.28,31.137)(-.071901,-.044956){8}{\line(-1,0){.071901}}
\multiput(61.705,30.777)(-.061778,-.043187){9}{\line(-1,0){.061778}}
\multiput(61.149,30.388)(-.059481,-.046299){9}{\line(-1,0){.059481}}
\multiput(60.614,29.972)(-.051326,-.04436){10}{\line(-1,0){.051326}}
\multiput(60.101,29.528)(-.048983,-.046934){10}{\line(-1,0){.048983}}
\multiput(59.611,29.059)(-.046511,-.049385){10}{\line(0,-1){.049385}}
\multiput(59.146,28.565)(-.043917,-.051706){10}{\line(0,-1){.051706}}
\multiput(58.707,28.048)(-.045785,-.059878){9}{\line(0,-1){.059878}}
\multiput(58.294,27.509)(-.047985,-.069916){8}{\line(0,-1){.069916}}
\multiput(57.911,26.95)(-.044336,-.072285){8}{\line(0,-1){.072285}}
\multiput(57.556,26.371)(-.046366,-.085102){7}{\line(0,-1){.085102}}
\multiput(57.231,25.776)(-.041939,-.087368){7}{\line(0,-1){.087368}}
\multiput(56.938,25.164)(-.043637,-.104305){6}{\line(0,-1){.104305}}
\multiput(56.676,24.538)(-.045875,-.127687){5}{\line(0,-1){.127687}}
\multiput(56.447,23.9)(-.039265,-.129872){5}{\line(0,-1){.129872}}
\multiput(56.25,23.25)(-.04069,-.16464){4}{\line(0,-1){.16464}}
\multiput(56.088,22.592)(-.04292,-.22202){3}{\line(0,-1){.22202}}
\put(55.959,21.926){\line(0,-1){.6718}}
\put(55.864,21.254){\line(0,-1){.6757}}
\put(55.804,20.578){\line(0,-1){1.3562}}
\put(55.789,19.222){\line(0,-1){.6769}}
\put(55.834,18.545){\line(0,-1){.6738}}
\put(55.913,17.871){\line(0,-1){.6688}}
\multiput(56.026,17.202)(.03694,-.16553){4}{\line(0,-1){.16553}}
\multiput(56.174,16.54)(.04538,-.16341){4}{\line(0,-1){.16341}}
\multiput(56.356,15.887)(.042961,-.128697){5}{\line(0,-1){.128697}}
\multiput(56.57,15.243)(.041254,-.10527){6}{\line(0,-1){.10527}}
\multiput(56.818,14.612)(.0466,-.103015){6}{\line(0,-1){.103015}}
\multiput(57.097,13.994)(.044419,-.086134){7}{\line(0,-1){.086134}}
\multiput(57.408,13.391)(.042681,-.073274){8}{\line(0,-1){.073274}}
\multiput(57.75,12.804)(.046384,-.070989){8}{\line(0,-1){.070989}}
\multiput(58.121,12.236)(.044412,-.060903){9}{\line(0,-1){.060903}}
\multiput(58.521,11.688)(.047478,-.058545){9}{\line(0,-1){.058545}}
\multiput(58.948,11.161)(.045376,-.050429){10}{\line(0,-1){.050429}}
\multiput(59.402,10.657)(.047903,-.048035){10}{\line(0,-1){.048035}}
\multiput(59.881,10.177)(.050304,-.045515){10}{\line(1,0){.050304}}
\multiput(60.384,9.722)(.058414,-.047639){9}{\line(1,0){.058414}}
\multiput(60.909,9.293)(.06078,-.04458){9}{\line(1,0){.06078}}
\multiput(61.456,8.892)(.07086,-.046579){8}{\line(1,0){.07086}}
\multiput(62.023,8.519)(.073156,-.042883){8}{\line(1,0){.073156}}
\multiput(62.609,8.176)(.086011,-.044657){7}{\line(1,0){.086011}}
\multiput(63.211,7.863)(.102886,-.046884){6}{\line(1,0){.102886}}
\multiput(63.828,7.582)(.105156,-.041545){6}{\line(1,0){.105156}}
\multiput(64.459,7.333)(.128578,-.043315){5}{\line(1,0){.128578}}
\multiput(65.102,7.116)(.16329,-.04583){4}{\line(1,0){.16329}}
\multiput(65.755,6.933)(.16542,-.03739){4}{\line(1,0){.16542}}
\put(66.417,6.783){\line(1,0){.6685}}
\put(67.085,6.668){\line(1,0){.6735}}
\put(67.759,6.587){\line(1,0){.6768}}
\put(68.436,6.541){\line(1,0){.6783}}
\put(69.114,6.529){\line(1,0){.678}}
\put(69.792,6.552){\line(1,0){.6759}}
\put(70.468,6.61){\line(1,0){.672}}
\multiput(71.14,6.703)(.22214,.04231){3}{\line(1,0){.22214}}
\multiput(71.806,6.83)(.16476,.04024){4}{\line(1,0){.16476}}
\multiput(72.465,6.991)(.12998,.038907){5}{\line(1,0){.12998}}
\multiput(73.115,7.185)(.127813,.045523){5}{\line(1,0){.127813}}
\multiput(73.754,7.413)(.104425,.043349){6}{\line(1,0){.104425}}
\multiput(74.381,7.673)(.087483,.041698){7}{\line(1,0){.087483}}
\multiput(74.993,7.965)(.085229,.046131){7}{\line(1,0){.085229}}
\multiput(75.59,8.288)(.072407,.044136){8}{\line(1,0){.072407}}
\multiput(76.169,8.641)(.070048,.047792){8}{\line(1,0){.070048}}
\multiput(76.729,9.023)(.060004,.04562){9}{\line(1,0){.060004}}
\multiput(77.269,9.434)(.051826,.043774){10}{\line(1,0){.051826}}
\multiput(77.788,9.871)(.049513,.046374){10}{\line(1,0){.049513}}
\multiput(78.283,10.335)(.047069,.048853){10}{\line(0,1){.048853}}
\multiput(78.753,10.824)(.044501,.051203){10}{\line(0,1){.051203}}
\multiput(79.198,11.336)(.046463,.059354){9}{\line(0,1){.059354}}
\multiput(79.617,11.87)(.043357,.061659){9}{\line(0,1){.061659}}
\multiput(80.007,12.425)(.045155,.071777){8}{\line(0,1){.071777}}
\multiput(80.368,12.999)(.04733,.084569){7}{\line(0,1){.084569}}
\multiput(80.699,13.591)(.04293,.086886){7}{\line(0,1){.086886}}
\multiput(81,14.199)(.044819,.103802){6}{\line(0,1){.103802}}
\multiput(81.269,14.822)(.047323,.127157){5}{\line(0,1){.127157}}
\multiput(81.505,15.458)(.040739,.129417){5}{\line(0,1){.129417}}
\multiput(81.709,16.105)(.04256,.16417){4}{\line(0,1){.16417}}
\multiput(81.879,16.762)(.04544,.22152){3}{\line(0,1){.22152}}
\put(82.016,17.426){\line(0,1){.6707}}
\put(82.118,18.097){\line(0,1){.675}}
\put(82.185,18.772){\line(0,1){.9781}}
%\end
\put(48.5,149.25){\circle*{2.5}}
\put(159.75,149.25){\circle*{2.5}}
\put(32.25,66.75){\circle*{2.5}}
\put(121.75,66.5){\circle*{2.5}}
\put(47.5,123.75){\circle*{2.5}}
\put(158.75,123.75){\circle*{2.5}}
\put(31.25,41.25){\circle*{2.5}}
\put(120.75,41){\circle*{2.5}}
\put(55.25,125){\circle*{2.5}}
\put(166.5,125){\circle*{2.5}}
\put(39,42.5){\circle*{2.5}}
\put(128.5,42.25){\circle*{2.5}}
\put(56.5,116.75){\circle*{2.5}}
\put(167.75,116.75){\circle*{2.5}}
\put(40.25,34.25){\circle*{2.5}}
\put(129.75,34){\circle*{2.5}}
\put(147.25,22.5){\circle*{2.5}}
\put(48.25,111.5){\circle*{2.5}}
\put(159.5,111.5){\circle*{2.5}}
\put(32,29){\circle*{2.5}}
\put(121.5,28.75){\circle*{2.5}}
\put(40.75,117.75){\circle*{2.5}}
\put(152,117.75){\circle*{2.5}}
\put(24.5,35.25){\circle*{2.5}}
\put(114,35){\circle*{2.5}}
\put(5,110.25){\circle*{2.5}}
\put(116.25,110.25){\circle*{2.5}}
\put(12.25,107){\circle*{2.5}}
\put(123.5,107){\circle*{2.5}}
\put(19,101.5){\circle*{2.5}}
\put(130.25,101.5){\circle*{2.5}}
\put(2.75,19){\circle*{2.5}}
\put(92.25,18.75){\circle*{2.5}}
\put(16.5,93){\circle*{2.5}}
\put(127.75,93){\circle*{2.5}}
\put(9.5,93.75){\circle*{2.5}}
\put(120.75,93.75){\circle*{2.5}}
\put(4.25,99.25){\circle*{2.5}}
\put(115.5,99.25){\circle*{2.5}}
\put(79,95){\circle*{2.5}}
\put(190.25,95){\circle*{2.5}}
\put(62.75,12.5){\circle*{2.5}}
\put(78.5,104){\circle*{2.5}}
\put(189.75,104){\circle*{2.5}}
\put(62.25,21.5){\circle*{2.5}}
\put(85.5,110.5){\circle*{2.5}}
\put(196.75,110.5){\circle*{2.5}}
\put(69.25,28){\circle*{2.5}}
\put(88.25,98.75){\circle*{2.5}}
\put(199.5,98.75){\circle*{2.5}}
\put(72,16.25){\circle*{2.5}}
\put(39.25,160.75){\circle*{2.5}}
\put(40.25,151.75){\circle*{2.5}}
\put(56.5,152){\circle*{2.5}}
\put(48.75,160.25){\circle*{2.915}}
%\emline(48.25,149.25)(47.5,124)
\multiput(48.25,149.25)(-.046875,-1.578125){16}{\line(0,-1){1.578125}}
%\end
%\emline(159.5,149.25)(158.75,124)
\multiput(159.5,149.25)(-.046875,-1.578125){16}{\line(0,-1){1.578125}}
%\end
%\emline(32,66.75)(31.25,41.5)
\multiput(32,66.75)(-.046875,-1.578125){16}{\line(0,-1){1.578125}}
%\end
%\emline(121.5,66.5)(120.75,41.25)
\multiput(121.5,66.5)(-.046875,-1.578125){16}{\line(0,-1){1.578125}}
%\end
%\emline(47.5,124)(41,118.25)
\multiput(47.5,124)(-.054166667,-.047916667){120}{\line(-1,0){.054166667}}
%\end
%\emline(158.75,124)(152.25,118.25)
\multiput(158.75,124)(-.054166667,-.047916667){120}{\line(-1,0){.054166667}}
%\end
%\emline(31.25,41.5)(24.75,35.75)
\multiput(31.25,41.5)(-.054166667,-.047916667){120}{\line(-1,0){.054166667}}
%\end
%\emline(120.75,41.25)(114.25,35.5)
\multiput(120.75,41.25)(-.054166667,-.047916667){120}{\line(-1,0){.054166667}}
%\end
%\emline(41,118.25)(18.75,101.5)
\multiput(41,118.25)(-.0639367816,-.0481321839){348}{\line(-1,0){.0639367816}}
%\end
%\emline(152.25,118.25)(130,101.5)
\multiput(152.25,118.25)(-.0639367816,-.0481321839){348}{\line(-1,0){.0639367816}}
%\end
%\emline(24.75,35.75)(2.5,19)
\multiput(24.75,35.75)(-.0639367816,-.0481321839){348}{\line(-1,0){.0639367816}}
%\end
%\emline(114.25,35.5)(92,18.75)
\multiput(114.25,35.5)(-.0639367816,-.0481321839){348}{\line(-1,0){.0639367816}}
%\end
%\emline(18.75,101.5)(16.25,93)
\multiput(18.75,101.5)(-.04807692,-.16346154){52}{\line(0,-1){.16346154}}
%\end
%\emline(130,101.5)(127.5,93)
\multiput(130,101.5)(-.04807692,-.16346154){52}{\line(0,-1){.16346154}}
%\end
%\emline(16.25,93)(79,95)
\multiput(16.25,93)(1.49404762,.04761905){42}{\line(1,0){1.49404762}}
%\end
%\emline(127.5,93)(190.25,95)
\multiput(127.5,93)(1.49404762,.04761905){42}{\line(1,0){1.49404762}}
%\end
\put(78.75,104.25){\line(-4,1){31}}
\put(190,104.25){\line(-4,1){31}}
\put(62.5,21.75){\line(-4,1){31}}
%\emline(47.75,112)(47.25,123.75)
\multiput(47.75,112)(-.045455,1.068182){11}{\line(0,1){1.068182}}
%\end
%\emline(159,112)(158.5,123.75)
\multiput(159,112)(-.045455,1.068182){11}{\line(0,1){1.068182}}
%\end
%\emline(31.5,29.5)(31,41.25)
\multiput(31.5,29.5)(-.045455,1.068182){11}{\line(0,1){1.068182}}
%\end
%\emline(121,29.25)(120.5,41)
\multiput(121,29.25)(-.045455,1.068182){11}{\line(0,1){1.068182}}
%\end
%\emline(47.25,123.75)(55.25,125.25)
\multiput(47.25,123.75)(.25,.046875){32}{\line(1,0){.25}}
%\end
%\emline(158.5,123.75)(166.5,125.25)
\multiput(158.5,123.75)(.25,.046875){32}{\line(1,0){.25}}
%\end
%\emline(31,41.25)(39,42.75)
\multiput(31,41.25)(.25,.046875){32}{\line(1,0){.25}}
%\end
%\emline(120.5,41)(128.5,42.5)
\multiput(120.5,41)(.25,.046875){32}{\line(1,0){.25}}
%\end
%\emline(55.25,125.25)(56.5,152.5)
\multiput(55.25,125.25)(.0480769,1.0480769){26}{\line(0,1){1.0480769}}
%\end
%\emline(47.25,123.75)(56.5,117)
\multiput(47.25,123.75)(.065602837,-.04787234){141}{\line(1,0){.065602837}}
%\end
%\emline(158.5,123.75)(167.75,117)
\multiput(158.5,123.75)(.065602837,-.04787234){141}{\line(1,0){.065602837}}
%\end
%\emline(31,41.25)(40.25,34.5)
\multiput(31,41.25)(.065602837,-.04787234){141}{\line(1,0){.065602837}}
%\end
%\emline(120.5,41)(129.75,34.25)
\multiput(120.5,41)(.065602837,-.04787234){141}{\line(1,0){.065602837}}
%\end
%\emline(56.5,117)(85.5,110.75)
\multiput(56.5,117)(.223076923,-.048076923){130}{\line(1,0){.223076923}}
%\end
%\emline(167.75,117)(196.75,110.75)
\multiput(167.75,117)(.223076923,-.048076923){130}{\line(1,0){.223076923}}
%\end
%\emline(40.25,34.5)(69.25,28.25)
\multiput(40.25,34.5)(.223076923,-.048076923){130}{\line(1,0){.223076923}}
%\end
%\emline(48.5,160.5)(48.25,149.75)
\multiput(48.5,160.5)(-.041667,-1.791667){6}{\line(0,-1){1.791667}}
%\end
%\emline(48.25,149.75)(39,161)
\multiput(48.25,149.75)(-.048177083,.05859375){192}{\line(0,1){.05859375}}
%\end
%\emline(39,161)(4.75,110.25)
\multiput(39,161)(-.04817158931,-.07137834037){711}{\line(0,-1){.07137834037}}
%\end
%\emline(4.75,110.25)(4,99.5)
\multiput(4.75,110.25)(-.046875,-.671875){16}{\line(0,-1){.671875}}
%\end
%\emline(116,110.25)(115.25,99.5)
\multiput(116,110.25)(-.046875,-.671875){16}{\line(0,-1){.671875}}
%\end
%\emline(12,107.25)(40,151.5)
\multiput(12,107.25)(.0481927711,.07616179){581}{\line(0,1){.07616179}}
%\end
%\emline(40,151.5)(48.5,149.5)
\multiput(40,151.5)(.20238095,-.04761905){42}{\line(1,0){.20238095}}
%\end
\put(65.5,153.5){$V_4$}
\put(1,116.5){$V_3$}
\put(112.25,116.5){$V_3$}
\put(87.5,117.25){$V_2$}
\put(198.75,117.25){$V_2$}
\put(71.25,34.75){$V_2$}
\put(64.25,122.75){$V_1$}
\put(175.5,122.75){$V_1$}
\put(48,40.25){$V_1$}
\put(137.5,40){$V_1$}
\put(78.5,103.75){\line(2,-1){10}}
\put(189.75,103.75){\line(2,-1){10}}
\put(62.25,21.25){\line(2,-1){10}}
\put(16.75,133.75){$e_1$}
\put(137.25,130.75){$e_1$}
\put(28,128.5){$e_2$}
\put(143.25,127){$e_2$}
\put(43.25,137){$e_3$}
\put(162.5,137.5){$e_3$}
\put(35,55){$e_3$}
\put(124.5,54.75){$e_3$}
\put(57.5,138){$e_4$}
\put(25.25,111.25){$e_6$}
\put(136.5,111.25){$e_6$}
\put(9,28.75){$e_6$}
\put(98.5,28.5){$e_6$}
\put(46.25,90.5){$e_7$}
\put(157.5,90.5){$e_7$}
\put(32,12.75){$e_7$}
\put(64,104.25){$e_8$}
\put(175.25,104.25){$e_8$}
\put(47.75,21.75){$e_8$}
\put(137.25,21.5){$e_8$}
\put(71.5,115.75){$e_5$}
\put(182.75,115.75){$e_5$}
\put(55.25,33.25){$e_5$}
\put(90.5,98.25){$v_{2,4}$}
\put(201.75,98.25){$v_{2,4}$}
\put(74.25,15.75){$v_{2,4}$}
\put(88.25,110.25){$v_{2,1}$}
\put(199.5,110.25){$v_{2,1}$}
\put(72,27.75){$v_{2,1}$}
\put(77.75,106){$v_{2,2}$}
\put(189,106){$v_{2,2}$}
\put(61.5,23.5){$v_{2,2}$}
\put(81.25,93.5){$v_{2,3}$}
\put(192.5,93.5){$v_{2,3}$}
\put(65,11){$v_{2,3}$}
%\emline(9.25,94)(19,101.75)
\multiput(9.25,94)(.060559006,.048136646){161}{\line(1,0){.060559006}}
%\end
%\emline(120.5,94)(130.25,101.75)
\multiput(120.5,94)(.060559006,.048136646){161}{\line(1,0){.060559006}}
%\end
\put(181,48.75){$e_3$}
\put(173,33.75){$e_6$}
\put(199.25,34.5){$e_8$}
\put(185.5,38.25){\circle*{3.202}}
\put(170,25.5){\circle*{3.202}}
\put(207.75,27.5){\circle*{3.202}}
\put(185.5,55.5){\circle*{3.202}}
%\emline(185.5,38.75)(208.25,27.5)
\multiput(185.5,38.75)(.097222222,-.048076923){234}{\line(1,0){.097222222}}
%\end
%\emline(185.5,38.25)(169.75,25.75)
\multiput(185.5,38.25)(-.0605769231,-.0480769231){260}{\line(-1,0){.0605769231}}
%\end
\put(187.25,38.75){$v_1$}
\put(205,22.5){$v_2$}
\put(164.5,22){$v_3$}
\put(188.75,53.5){$v_4$}
\put(185.5,38.5){\line(0,1){17.5}}
\put(33.75,81.25){(a) $T\in \setst_G(M)$ (i.e., $T_4$)}
\put(150,81.25){(b) $T_3$}
\put(29,1.75){(c) $T_2$}
\put(116.25,1.75){(d) $T_1$}
\put(186.75,1.75){(e) $T_0$}
%\emline(116,110)(159,149.25)
\multiput(116,110)(.0527607362,.0481595092){815}{\line(1,0){.0527607362}}
%\end
%\emline(159,149.25)(123.25,106.75)
\multiput(159,149.25)(-.04818059299,-.05727762803){742}{\line(0,-1){.05727762803}}
%\end
\put(163,149.25){$v_4$}
\put(35.5,66.75){$v_4$}
\put(125,66.5){$v_4$}
%\emline(62.75,12.5)(2,19.5)
\multiput(62.75,12.5)(-.41609589,.047945205){146}{\line(-1,0){.41609589}}
%\end
\put(2.75,15.5){\makebox(0,0)[cc]{$v_3$}}
\put(92.25,15.25){\makebox(0,0)[cc]{$v_3$}}
%\emline(147.25,22.5)(121.5,28.75)
\multiput(147.25,22.5)(-.198076923,.048076923){130}{\line(-1,0){.198076923}}
%\end
\put(146.75,18){$v_2$}
%\circle(47,153.5){23.927}
\put(58.963,153.5){\line(0,1){.6265}}
\put(58.947,154.127){\line(0,1){.6248}}
\put(58.898,154.751){\line(0,1){.6213}}
\put(58.816,155.373){\line(0,1){.6162}}
\multiput(58.702,155.989)(-.0366,.15234){4}{\line(0,1){.15234}}
\multiput(58.555,156.598)(-.04453,.15022){4}{\line(0,1){.15022}}
\multiput(58.377,157.199)(-.041865,.118145){5}{\line(0,1){.118145}}
\multiput(58.168,157.79)(-.047995,.115791){5}{\line(0,1){.115791}}
\multiput(57.928,158.369)(-.044994,.094265){6}{\line(0,1){.094265}}
\multiput(57.658,158.934)(-.042744,.078668){7}{\line(0,1){.078668}}
\multiput(57.359,159.485)(-.046805,.076322){7}{\line(0,1){.076322}}
\multiput(57.031,160.019)(-.044396,.064545){8}{\line(0,1){.064545}}
\multiput(56.676,160.536)(-.047715,.062132){8}{\line(0,1){.062132}}
\multiput(56.294,161.033)(-.045247,.052932){9}{\line(0,1){.052932}}
\multiput(55.887,161.509)(-.047957,.050489){9}{\line(0,1){.050489}}
\multiput(55.455,161.964)(-.050535,.047909){9}{\line(-1,0){.050535}}
\multiput(55.001,162.395)(-.052975,.045197){9}{\line(-1,0){.052975}}
\multiput(54.524,162.801)(-.062178,.047655){8}{\line(-1,0){.062178}}
\multiput(54.026,163.183)(-.064588,.044334){8}{\line(-1,0){.064588}}
\multiput(53.51,163.537)(-.076367,.046732){7}{\line(-1,0){.076367}}
\multiput(52.975,163.865)(-.078709,.042669){7}{\line(-1,0){.078709}}
\multiput(52.424,164.163)(-.094308,.044903){6}{\line(-1,0){.094308}}
\multiput(51.858,164.433)(-.115837,.047884){5}{\line(-1,0){.115837}}
\multiput(51.279,164.672)(-.118185,.041752){5}{\line(-1,0){.118185}}
\multiput(50.688,164.881)(-.15026,.04438){4}{\line(-1,0){.15026}}
\multiput(50.087,165.058)(-.15238,.03645){4}{\line(-1,0){.15238}}
\put(49.478,165.204){\line(-1,0){.6163}}
\put(48.861,165.318){\line(-1,0){.6214}}
\put(48.24,165.399){\line(-1,0){.6248}}
\put(47.615,165.448){\line(-1,0){1.253}}
\put(46.362,165.446){\line(-1,0){.6247}}
\put(45.737,165.397){\line(-1,0){.6213}}
\put(45.116,165.314){\line(-1,0){.6161}}
\multiput(44.5,165.199)(-.15231,-.03674){4}{\line(-1,0){.15231}}
\multiput(43.891,165.052)(-.15018,-.04467){4}{\line(-1,0){.15018}}
\multiput(43.29,164.874)(-.118105,-.041978){5}{\line(-1,0){.118105}}
\multiput(42.699,164.664)(-.115745,-.048105){5}{\line(-1,0){.115745}}
\multiput(42.121,164.423)(-.094222,-.045084){6}{\line(-1,0){.094222}}
\multiput(41.555,164.153)(-.078628,-.04282){7}{\line(-1,0){.078628}}
\multiput(41.005,163.853)(-.076277,-.046878){7}{\line(-1,0){.076277}}
\multiput(40.471,163.525)(-.064503,-.044457){8}{\line(-1,0){.064503}}
\multiput(39.955,163.169)(-.062086,-.047774){8}{\line(-1,0){.062086}}
\multiput(39.458,162.787)(-.052888,-.045298){9}{\line(-1,0){.052888}}
\multiput(38.982,162.379)(-.050444,-.048005){9}{\line(-1,0){.050444}}
\multiput(38.528,161.947)(-.04786,-.050581){9}{\line(0,-1){.050581}}
\multiput(38.098,161.492)(-.045146,-.053018){9}{\line(0,-1){.053018}}
\multiput(37.691,161.015)(-.047596,-.062223){8}{\line(0,-1){.062223}}
\multiput(37.311,160.517)(-.044272,-.06463){8}{\line(0,-1){.06463}}
\multiput(36.956,160)(-.046659,-.076411){7}{\line(0,-1){.076411}}
\multiput(36.63,159.465)(-.042594,-.07875){7}{\line(0,-1){.07875}}
\multiput(36.332,158.914)(-.044813,-.094351){6}{\line(0,-1){.094351}}
\multiput(36.063,158.348)(-.047773,-.115882){5}{\line(0,-1){.115882}}
\multiput(35.824,157.768)(-.041639,-.118225){5}{\line(0,-1){.118225}}
\multiput(35.616,157.177)(-.04424,-.1503){4}{\line(0,-1){.1503}}
\multiput(35.439,156.576)(-.03631,-.15241){4}{\line(0,-1){.15241}}
\put(35.294,155.966){\line(0,-1){.6164}}
\put(35.18,155.35){\line(0,-1){.6215}}
\put(35.1,154.729){\line(0,-1){.6249}}
\put(35.052,154.104){\line(0,-1){1.8777}}
\put(35.105,152.226){\line(0,-1){.6212}}
\put(35.188,151.605){\line(0,-1){.616}}
\multiput(35.303,150.989)(.03689,-.15227){4}{\line(0,-1){.15227}}
\multiput(35.451,150.38)(.04481,-.15013){4}{\line(0,-1){.15013}}
\multiput(35.63,149.779)(.042091,-.118065){5}{\line(0,-1){.118065}}
\multiput(35.84,149.189)(.04018,-.096416){6}{\line(0,-1){.096416}}
\multiput(36.081,148.61)(.045174,-.094179){6}{\line(0,-1){.094179}}
\multiput(36.352,148.045)(.042895,-.078587){7}{\line(0,-1){.078587}}
\multiput(36.653,147.495)(.046951,-.076232){7}{\line(0,-1){.076232}}
\multiput(36.981,146.962)(.044519,-.06446){8}{\line(0,-1){.06446}}
\multiput(37.337,146.446)(.047834,-.062041){8}{\line(0,-1){.062041}}
\multiput(37.72,145.95)(.045348,-.052845){9}{\line(0,-1){.052845}}
\multiput(38.128,145.474)(.048054,-.050398){9}{\line(0,-1){.050398}}
\multiput(38.561,145.02)(.050627,-.047812){9}{\line(1,0){.050627}}
\multiput(39.016,144.59)(.053061,-.045095){9}{\line(1,0){.053061}}
\multiput(39.494,144.184)(.062269,-.047536){8}{\line(1,0){.062269}}
\multiput(39.992,143.804)(.064673,-.04421){8}{\line(1,0){.064673}}
\multiput(40.509,143.45)(.076456,-.046586){7}{\line(1,0){.076456}}
\multiput(41.045,143.124)(.078791,-.042518){7}{\line(1,0){.078791}}
\multiput(41.596,142.826)(.094394,-.044723){6}{\line(1,0){.094394}}
\multiput(42.163,142.558)(.115928,-.047662){5}{\line(1,0){.115928}}
\multiput(42.742,142.32)(.118265,-.041526){5}{\line(1,0){.118265}}
\multiput(43.334,142.112)(.15035,-.04409){4}{\line(1,0){.15035}}
\multiput(43.935,141.936)(.15245,-.03616){4}{\line(1,0){.15245}}
\put(44.545,141.791){\line(1,0){.6165}}
\put(45.161,141.679){\line(1,0){.6216}}
\put(45.783,141.599){\line(1,0){.6249}}
\put(46.408,141.551){\line(1,0){1.253}}
\put(47.661,141.555){\line(1,0){.6246}}
\put(48.285,141.606){\line(1,0){.6211}}
\put(48.907,141.689){\line(1,0){.6159}}
\multiput(49.522,141.805)(.15224,.03703){4}{\line(1,0){.15224}}
\multiput(50.131,141.954)(.15009,.04496){4}{\line(1,0){.15009}}
\multiput(50.732,142.133)(.118025,.042204){5}{\line(1,0){.118025}}
\multiput(51.322,142.344)(.096377,.040272){6}{\line(1,0){.096377}}
\multiput(51.9,142.586)(.094136,.045264){6}{\line(1,0){.094136}}
\multiput(52.465,142.858)(.078546,.04297){7}{\line(1,0){.078546}}
\multiput(53.015,143.158)(.076187,.047024){7}{\line(1,0){.076187}}
\multiput(53.548,143.488)(.064418,.044581){8}{\line(1,0){.064418}}
\multiput(54.063,143.844)(.061995,.047893){8}{\line(1,0){.061995}}
\multiput(54.559,144.227)(.052802,.045399){9}{\line(1,0){.052802}}
\multiput(55.035,144.636)(.050352,.048102){9}{\line(1,0){.050352}}
\multiput(55.488,145.069)(.047764,.050672){9}{\line(0,1){.050672}}
\multiput(55.918,145.525)(.045044,.053104){9}{\line(0,1){.053104}}
\multiput(56.323,146.003)(.047477,.062314){8}{\line(0,1){.062314}}
\multiput(56.703,146.501)(.044149,.064715){8}{\line(0,1){.064715}}
\multiput(57.056,147.019)(.046513,.076501){7}{\line(0,1){.076501}}
\multiput(57.382,147.555)(.042443,.078831){7}{\line(0,1){.078831}}
\multiput(57.679,148.106)(.044633,.094437){6}{\line(0,1){.094437}}
\multiput(57.947,148.673)(.047551,.115973){5}{\line(0,1){.115973}}
\multiput(58.184,149.253)(.041413,.118304){5}{\line(0,1){.118304}}
\multiput(58.391,149.844)(.04395,.15039){4}{\line(0,1){.15039}}
\multiput(58.567,150.446)(.04802,.20331){3}{\line(0,1){.20331}}
\put(58.711,151.056){\line(0,1){.6166}}
\put(58.823,151.673){\line(0,1){.6217}}
\put(58.903,152.294){\line(0,1){1.2058}}
%\end
\end{picture}
